Assessment of density functional methods with correct asymptotic behavior

Long-range corrected (LC) hybrid functionals and asymptotically corrected (AC) model potentials are two distinct density functional methods with correct asymptotic behavior. They are known to be accurate for properties that are sensitive to the asymptote of the exchange-correlation potential, such as the highest occupied molecular orbital energies and Rydberg excitation energies of molecules. To provide a comprehensive comparison, we investigate the performance of the two schemes and others on a very wide range of applications, including the asymptote problems, self-interaction-error problems, energy-gap problems, charge-transfer problems, and many others. The LC hybrid scheme is shown to consistently outperform the AC model potential scheme. In addition, to be consistent with the molecules collected in the IP131 database [Y.-S. Lin, C.-W. Tsai, G.-D. Li, and J.-D. Chai, J. Chem. Phys., 2012, 136, 154109], we expand the EA115 and FG115 databases to include, respectively, the vertical electron affinities and fundamental gaps of the additional 16 molecules, and develop a new database AE113 (113 atomization energies), consisting of accurate reference values for the atomization energies of the 113 molecules in IP131. These databases will be useful for assessing the accuracy of density functional methods.

==> (inline-0) <==
\begin{longtable}{@{\hspace{20pt}}>{\raggedright}m{140pt}>{\centering}m{50pt}>{\centering}m{50pt}>{\centering}m{50pt}>{\centering\arraybackslash}m{50pt}}
\caption{\label{table:IP131_reference} Reference values (in eV) for the IP131\tnotex{tn:a}, EA131\tnotex{tn:*}, FG131\tnotex{tn:*}, and AE113 databases. For the CCSD(T) calculations, the correlation energies 
in the basis-set limit are extrapolated from calculations using the aug-cc-pVTZ and aug-cc-pVQZ basis sets. The reference atomization energies for AE113 are calculated without the zero-point energy correction. 
All the databases contain the 18 atoms and 113 molecules collected in IP131.}\\ 
\hline \hline
& IP131 & EA131 & FG131 & AE113\\
\hline
Molecule & Experimental Vertical Ionization Potential & CCSD(T) Vertical Electron Affinity & CCSD(T) Fundamental Gap & CCSD(T) Atomization Energy\\
\hline
\ce{H} (Hydrogen atom) & 13.60 & 0.75 & 12.86 & \\
\ce{He} (Helium atom) & 24.59 & -2.63 & 27.23 & \\
\ce{Li} (Lithium atom) & 5.39 & 0.62 & 4.22 & \\
\ce{Be} (Beryllium atom) & 9.32 & -0.36 & 9.66 & \\
\ce{B} (Boron atom) & 8.30 & 0.25 & 7.99 & \\
\ce{C} (Carbon atom) & 11.26 & 1.25 & 9.97 & \\
\ce{N} (Nitrogen atom) & 14.53 & -0.22 & 14.74 & \\
\ce{O} (Oxygen atom) & 13.62 & 1.45 & 12.14 & \\
\ce{F} (Fluorine atom) & 17.42 & 3.44 & 13.98 & \\
\ce{Ne} (Neon atom) & 21.57 & -5.31 & 26.92 & \\
\ce{Na} (Sodium atom) & 5.14 & 0.54 & 4.14 & \\
\ce{Mg} (Magnesium atom) & 7.65 & -0.23 & 7.76 & \\
\ce{Al} (Aluminum atom) & 5.99 & 0.45 & 5.53 & \\
\ce{Si} (Silicon atom) & 8.15 & 1.42 & 6.73 & \\
\ce{P} (Phosphorus atom) & 10.49 & 0.74 & 9.78 & \\
\ce{S} (Sulfur atom) & 10.36 & 2.10 & 8.23 & \\
\ce{Cl} (Chlorine atom) & 12.97 & 3.69 & 9.30 & \\
\ce{Ar} (Argon atom) & 15.76 & -2.81 & 18.65 & \\
\ce{CH3} (Methyl radical) & 9.84 & -0.07 & 9.86 & 13.32 \\
\ce{CH4} (Methane) & 13.60 & -0.62 & 15.06 & 18.19 \\
\ce{NH} (Imidogen) (3$\Sigma^-$) & 13.49 & 0.33 & 13.17 & 3.60 \\
\ce{NH2} (Amino radical) & 12.00 & 0.74 & 11.34 & 7.91 \\
\ce{NH3} (Ammonia) & 10.82 & -0.56 & 11.54 & 12.91 \\
\ce{OH} (Hydroxyl radical) & 13.02 & 1.84 & 11.27 & 4.65 \\
\ce{H2O} (Water) & 12.62 & -0.56 & 13.35 & 10.11 \\
\ce{HF} (Hydrogen fluoride) & 16.12 & -0.63 & 16.91 & 6.16 \\
\ce{SiH3} (Silyl) & 8.74 & 0.93 & 7.95 & 9.88 \\
\ce{SiH4} (Silane) & 12.30 & -1.11 & 14.03 & 14.07 \\
\ce{PH3} (Phosphine) & 10.59 & -1.21 & 11.83 & 10.46 \\
\ce{H2S} (Hydrogen sulfide) & 10.50 & -0.49 & 11.00 & 7.94 \\
\ce{HCl} (Hydrogen chloride) & 12.77 & -0.52 & 13.36 & 4.65 \\
\ce{C2H2} (Acetylene) & 11.49 & -1.90 & 13.43 & 17.49 \\
\ce{C2H4} (Ethylene) & 10.68 & -1.87 & 12.57 & 24.38 \\
\ce{C2H6} (Ethane) & 11.99 & -0.63 & 13.41 & 30.84 \\
\ce{HCN} (Hydrogen cyanide) & 13.61 & -0.48 & 14.31 & 13.51 \\
\ce{CO} (Carbon monoxide) & 14.01 & -1.51 & 15.57 & 11.22 \\
\ce{HCO} (Formy l radical) & 9.31 & 0.02 & 9.56 & 12.01 \\
\ce{H2CO} (Formaldehyde) & 10.89 & -0.55 & 11.56 & 16.20 \\
\ce{CH3OH} (Methyl alcohol) & 10.96 & -0.55 & 11.67 & 22.22 \\
\ce{N2} (Nitrogen diatomic) & 15.58 & -2.24 & 17.88 & 9.85 \\
\ce{N2H4} (Hydrazine) & 8.98 & -0.45 & 10.30 & 18.82 \\
\ce{NO} (Nitric oxide) & 9.26 & -0.42 & 10.11 & 6.57 \\
\ce{O2} (Oxygen diatomic) (3$\Sigma_g$) & 12.30 & -0.08 & 12.52 & 5.20 \\
\ce{H2O2} (Hydrogen peroxide) & 11.70 & -0.92 & 12.65 & 11.62 \\
\ce{F2} (Fluorine diatomic) & 15.70 & 0.42 & 15.53 & 1.67 \\
\ce{CO2} (Carbon dioxide) & 13.78 & -0.65 & 14.58 & 16.85 \\
\ce{P2} (Phosphorus diatomic) & 10.62 & 0.48 & 10.19 & 4.99 \\
\ce{S2} (Sulfur diatomic) (3$\Sigma_g$) & 9.55 & 1.53 & 7.96 & 4.41 \\
\ce{Cl2} (Chlorine diatomic) & 11.49 & 0.75 & 10.93 & 2.53 \\
\ce{NaCl} (Sodium Chloride) & 9.80 & 0.65 & 8.64 & 4.32 \\
\ce{SiO} (Silicon monoxide) & 11.61 & 0.03 & 11.60 & 8.25 \\
\ce{CS} (Carbon monosulfide) & 11.34 & -0.09 & 11.58 & 7.37 \\
\ce{ClO} (Monochlorine monoxide) & 11.01 & 2.19 & 8.86 & 2.74 \\
\ce{ClF} (Chlorine monofluoride) & 12.77 & 0.44 & 12.43 & 2.68 \\
\ce{Si2H6} (Disilane) & 10.53 & -0.69 & 11.33 & 23.19 \\
\ce{CH3Cl} (Methyl chloride) & 11.29 & -0.51 & 12.01 & 17.08 \\
\ce{CH3SH} (Methanethiol) & 9.44 & -0.50 & 10.01 & 20.50 \\
\ce{SO2} (Sulfur dioxide) & 12.50 & 0.81 & 11.74 & 10.97 \\
\ce{BF3} (Borane, trifluoro-) & 15.96 & -1.04 & 17.22 & 20.40 \\
\ce{BCl3} (Borane, trichloro-) & 11.64 & -0.17 & 12.07 & 14.02 \\
\ce{AlCl3} (Aluminum trichloride) & 12.01 & 0.06 & 12.14 & 13.57 \\
\ce{CF4} (Carbon tetrafluoride) & 16.20 & -1.33 & 17.85 & 20.80 \\
\ce{CCl4} (Carbon tetrachloride) & 11.69 & -0.46 & 11.97 & 13.59 \\
\ce{OCS} (Carbonyl sulfide) & 11.19 & -0.74 & 12.13 & 14.45 \\
\ce{CS2} (Carbon disulfide) & 10.09 & 0.01 & 10.19 & 12.00 \\
\ce{CF2O} (Carbonic difluoride) & 13.60 & -2.37 & 16.08 & 18.22 \\
\ce{SiF4} (Silicon tetrafluoride) & 16.40 & -0.81 & 16.95 & 24.92 \\
\ce{N2O} (Nitrous oxide) & 12.89 & -2.01 & 15.01 & 11.66 \\
\ce{NF3} (Nitrogen trifluoride) & 13.60 & -2.06 & 15.76 & 8.94 \\
\ce{PF3} (Phosphorus trifluoride) & 12.20 & -1.23 & 13.00 & 15.64 \\
\ce{O3} (Ozone) & 12.73 & 1.93 & 11.06 & 6.26 \\
\ce{F2O} (Difluorine monoxide) & 13.26 & -0.31 & 13.82 & 4.04 \\
\ce{ClF3} (Chlorine trifluoride) & 13.05 & 1.20 & 11.79 & 5.43 \\
\ce{C2F4} (Tetrafluoroethylene) & 10.69 & -1.65 & 12.45 & 25.54 \\
\ce{CF3CN} (Acetonitrile, trifluoro-) & 14.30 & -0.96\tnotex{tn:*} & 15.40\tnotex{tn:*} & 27.77 \\
\ce{CH3CCH} (Propyne) & 10.37 & -1.13 & 11.70 & 30.44 \\
\ce{CH2CCH2} (Allene) & 10.20 & -0.56 & 10.83 & 30.40 \\
\ce{C3H4} (Cyclopropene) & 9.86 & -1.82 & 11.87 & 29.45 \\
\ce{C3H6} (Cyclopropane) & 10.54 & -0.65 & 11.64 & 36.91 \\
\ce{C3H8} (Propane) & 11.51 & -0.60\tnotex{tn:*} & 12.72\tnotex{tn:*} & 43.58 \\
\ce{CH3CCCH3} (2-Butyne) & 9.79 & -0.68\tnotex{tn:*} & 10.46\tnotex{tn:*} & 43.32 \\
\ce{C4H6} (Cyclobutene) & 9.43 & -1.41\tnotex{tn:*} & 11.14\tnotex{tn:*} & 43.28 \\
\ce{CH3CH(CH3)CH3} (Isobutane) & 11.13 & -0.56\tnotex{tn:*} & 12.28\tnotex{tn:*} & 56.37 \\
\ce{C6H6} (Benzene) & 9.25 & -0.71\tnotex{tn:*} & 10.16\tnotex{tn:*} & 59.14 \\
\ce{CH2F2} (Methane, difluoro-) & 13.27 & -0.58 & 14.15 & 18.99 \\
\ce{CHF3} (Methane, trifluoro-) & 15.50 & -0.60 & 15.44 & 19.92 \\
\ce{CH2Cl2} (Methylene chloride) & 11.40 & -0.49 & 12.18 & 16.05 \\
\ce{CHCl3} (Chloroform) & 11.50 & -0.83 & 12.38 & 14.87 \\
\ce{CH3NO2} (Methane, nitro-) & 11.29 & -0.37 & 11.95 & 26.01 \\
\ce{CH3SiH3} (Methyl silane) & 11.60 & -0.53 & 12.35 & 27.23 \\
\ce{HCOOH} (Formic acid) & 11.50 & -0.57 & 11.98 & 21.49 \\
\ce{CH3CONH2} (Acetamide) & 10.00 & -0.31 & 10.05 & 37.48 \\
\ce{C2H5N} (Aziridine) & 9.85 & -0.56\tnotex{tn:*} & 10.44\tnotex{tn:*} & 31.11 \\
\ce{C2N2} (Cyanogen) & 13.51 & -0.19 & 13.90 & 21.60 \\
\ce{CH3NHCH3} (Dimethylamine) & 8.95 & -0.56\tnotex{tn:*} & 9.65\tnotex{tn:*} & 37.66 \\
\ce{CH2CO} (Ketene) & 9.64 & -0.51 & 10.32 & 23.03 \\
\ce{C2H4O} (Ethylene oxide) & 10.57 & -0.86 & 11.68 & 28.18 \\
\ce{C2H2O2} (Ethanedial) & 10.60 & 0.69 & 10.04 & 27.39 \\
\ce{CH3CH2OH} (Ethanol) & 10.64 & -0.53 & 11.38 & 35.06 \\
\ce{CH3OCH3} (Dimethyl ether) & 10.10 & -0.58 & 10.79 & 34.56 \\
\ce{C2H4S} (Thiirane) & 9.05 & -0.78 & 9.93 & 27.06 \\
\ce{CH3SOCH3} (Dimethyl sulfoxide) & 9.10 & -0.40\tnotex{tn:*} & 9.54\tnotex{tn:*} & 36.89 \\
\ce{CH2CHF} (Ethene, fluoro-) & 10.63 & -0.88 & 11.55 & 24.81 \\
\ce{CH3CH2Cl} (Ethyl chloride) & 11.06 & -0.51 & 11.74 & 29.96 \\
\ce{CH2CHCl} (Ethene, chloro-) & 10.20 & -1.12 & 11.35 & 23.51 \\
\ce{CH3COCl} (Acetyl Chloride) & 11.03 & -0.85 & 11.97 & 28.90 \\
\ce{CH2ClCH2CH3} (Propane, 1-chloro-) & 10.88 & -0.49\tnotex{tn:*} & 11.63\tnotex{tn:*} & 42.65 \\
\ce{N(CH3)3} (Trimethylamine) & 8.54 & -0.54\tnotex{tn:*} & 9.10\tnotex{tn:*} & 50.20 \\
\ce{C4H4O} (Furan) & 8.90 & -0.74\tnotex{tn:*} & 9.82\tnotex{tn:*} & 42.99 \\
\ce{C4H5N} (Pyrrole) & 8.23 & -0.51\tnotex{tn:*} & 8.89\tnotex{tn:*} & 46.34 \\
\ce{NO2} (Nitrogen dioxide) & 11.23 & 1.44 & 9.79 & 9.80 \\
\ce{SF6} (Sulfur Hexafluoride) & 15.70 & -1.05\tnotex{tn:*} & 16.98\tnotex{tn:*} & 20.77 \\
\ce{CFCl3} (Trichloromonofluoromethane) & 11.76 & -0.68 & 12.61 & 15.22 \\
\ce{CF3Cl} (Methane, chlorotrifluoro-) & 13.08 & -1.06 & 14.27 & 18.85 \\
\ce{CF3Br} (Bromotrifluoromethane) & 12.08 & -0.81\tnotex{tn:*} & 12.97\tnotex{tn:*} & 18.35 \\
\ce{HCCF} (Fluoroacetylene) & 11.50 & -0.55 & 12.04 & 17.19 \\
\ce{HCCCN} (Cyanoacetylene) & 11.75 & -0.36 & 12.20 & 25.93 \\
\ce{C4N2} (2-Butynedinitrile) & 11.84 & 0.68 & 11.52 & 34.15 \\
\ce{C2N2} (Cyanogen) & 13.51 & -0.19 & 13.90 & 21.60 \\
\ce{C3O2} (Carbon suboxide) & 10.80 & -0.74 & 11.64 & 28.58 \\
\ce{FCN} (Cyanogen fluoride) & 13.65 & -0.66 & 14.33 & 13.19 \\
\ce{C4H2} (Diacetylene) & 10.30 & -0.64 & 11.00 & 30.05 \\
\ce{H2CS} (Thioformaldehyde) & 9.38 & 0.28 & 9.18 & 14.07 \\
\ce{CHONH2} (Formamide) & 10.40 & -0.35 & 10.81 & 24.56 \\
\ce{CH2CHCHO} (Acrolein) & 10.10 & -0.46\tnotex{tn:*} & 10.70\tnotex{tn:*} & 35.76 \\
\ce{CH2CCl2} (Ethene, 1,1-dichloro-) & 10.00 & -1.07 & 11.17 & 22.48 \\
\ce{C2HF3} (Trifluoroethylene) & 10.62 & -0.54 & 11.11 & 25.31 \\
\ce{CH2CF2} (Ethene, 1,1-difluoro-) & 10.70 & -1.03 & 11.81 & 25.38 \\
\ce{CH3F} (Methyl fluoride) & 13.04 & -0.58 & 14.09 & 18.31 \\
\ce{CF2Cl2} (Difluorodichloromethane) & 12.24 & -0.90 & 13.33 & 16.97 \\
\ce{SiF2} (Silicon difluoride) & 11.08 & 0.10 & 11.04 & 12.93\\
\hline \hline
\\
\insertTableNotes\\

\end{longtable}

\end{ThreePartTable}

\endgroup
\pagebreak

\begingroup
\squeezetable
\begin{longtable*}{@{\hspace{10pt}}p{50pt}rrrrrrrrrrrrr}
\caption{\label{table:AE113} Atomization energies (in eV) of the AE113 database. The atomization energies are calculated without the zero-point energy correction.}\\
\hline \hline
Molecule & LSDA & PBE & BLYP & M06L & VS98 & B3LYP & M06-2X & $\omega$B97 & $\omega$B97X & $\omega$B97X-D & LB94 & LB$\alpha$ & Ref.\\
\hline
\ce{CH3} & 14.71 & 13.44 & 13.32 & 13.31 & 13.44 & 13.45 & 13.29 & 13.27 & 13.30 & 13.31 & 7.84 & 12.67 & 13.32 \\
\ce{CH4} & 20.04 & 18.21 & 18.08 & 18.14 & 18.24 & 18.26 & 18.15 & 18.11 & 18.14 & 18.16 & 9.69 & 16.58 & 18.19 \\
\ce{NH} & 4.15 & 3.84 & 3.89 & 3.59 & 3.60 & 3.82 & 3.61 & 3.66 & 3.65 & 3.65 & 4.81 & 5.13 & 3.60 \\
\ce{NH2} & 9.02 & 8.18 & 8.23 & 7.86 & 7.92 & 8.16 & 7.86 & 7.94 & 7.94 & 7.95 & 8.73 & 10.25 & 7.91 \\
\ce{NH3} & 14.63 & 13.10 & 13.09 & 12.66 & 12.82 & 13.06 & 12.84 & 12.86 & 12.87 & 12.90 & 12.22 & 15.54 & 12.91 \\
\ce{OH} & 5.40 & 4.78 & 4.77 & 4.55 & 4.67 & 4.71 & 4.63 & 4.60 & 4.63 & 4.65 & 5.86 & 6.58 & 4.65 \\
\ce{H2O} & 11.58 & 10.18 & 10.11 & 9.77 & 10.04 & 10.04 & 10.03 & 9.92 & 9.97 & 10.02 & 10.64 & 13.07 & 10.11 \\
\ce{HF} & 7.05 & 6.18 & 6.14 & 5.92 & 6.17 & 6.07 & 6.07 & 6.04 & 6.04 & 6.07 & 7.53 & 8.63 & 6.16 \\
\ce{SiH3} & 10.67 & 9.62 & 9.71 & 10.06 & 9.86 & 9.90 & 9.88 & 9.86 & 9.89 & 9.88 & -1.07 & 3.84 & 9.88 \\
\ce{SiH4} & 15.04 & 13.58 & 13.77 & 14.26 & 14.02 & 14.03 & 13.94 & 14.07 & 14.07 & 14.04 & -0.48 & 6.07 & 14.07 \\
\ce{PH3} & 11.74 & 10.40 & 10.54 & 10.51 & 10.53 & 10.65 & 10.57 & 10.48 & 10.57 & 10.62 & 2.27 & 6.80 & 10.46 \\
\ce{SH2} & 8.95 & 7.90 & 7.84 & 7.89 & 8.02 & 7.91 & 7.90 & 7.86 & 7.92 & 7.96 & 2.86 & 6.40 & 7.93 \\
\ce{HCl} & 5.24 & 4.64 & 4.55 & 4.65 & 4.67 & 4.58 & 4.61 & 4.58 & 4.60 & 4.63 & 2.58 & 4.40 & 4.65 \\
\ce{HCCH} & 19.96 & 18.00 & 17.58 & 17.62 & 17.64 & 17.49 & 17.53 & 17.35 & 17.39 & 17.40 & 10.15 & 17.96 & 17.49 \\
\ce{CH2CH2} & 27.44 & 24.80 & 24.33 & 24.40 & 24.47 & 24.43 & 24.36 & 24.28 & 24.33 & 24.35 & 12.95 & 23.44 & 24.38 \\
\ce{CH3CH3} & 34.43 & 31.09 & 30.55 & 30.81 & 30.79 & 30.86 & 30.82 & 30.82 & 30.84 & 30.85 & 15.56 & 28.75 & 30.84 \\
\ce{HCN} & 15.68 & 14.17 & 13.91 & 13.58 & 13.50 & 13.61 & 13.52 & 13.47 & 13.46 & 13.45 & 10.33 & 16.54 & 13.51 \\
\ce{CO} & 13.02 & 11.70 & 11.39 & 11.22 & 11.22 & 11.11 & 11.28 & 11.19 & 11.17 & 11.17 & 3.17 & 10.12 & 11.22 \\
\ce{HCO} & 14.41 & 12.78 & 12.44 & 12.16 & 12.21 & 12.14 & 12.04 & 12.05 & 12.06 & 12.09 & 3.91 & 11.75 & 12.01 \\
\ce{CH2O} & 18.87 & 16.78 & 16.43 & 16.25 & 16.24 & 16.24 & 16.22 & 16.17 & 16.19 & 16.22 & 6.14 & 15.52 & 16.20 \\
\ce{CH3OH} & 25.45 & 22.57 & 22.18 & 21.99 & 22.07 & 22.21 & 22.25 & 22.13 & 22.17 & 22.21 & 16.11 & 24.66 & 22.22 \\
\ce{N2} & 11.62 & 10.56 & 10.42 & 9.76 & 9.62 & 9.95 & 9.81 & 9.95 & 9.86 & 9.79 & 10.45 & 14.09 & 9.85 \\
\ce{NH2NH2} & 22.19 & 19.49 & 19.24 & 18.50 & 18.48 & 19.09 & 18.81 & 18.91 & 18.90 & 18.90 & 19.16 & 25.42 & 18.82 \\
\ce{NO} & 8.66 & 7.49 & 7.24 & 6.60 & 6.59 & 6.75 & 6.59 & 6.81 & 6.73 & 6.68 & 9.87 & 12.49 & 6.57 \\
\ce{O2} & 7.59 & 6.24 & 5.89 & 5.40 & 5.54 & 5.38 & 5.29 & 5.51 & 5.44 & 5.42 & 2.54 & 7.37 & 5.20 \\
\ce{HOOH} & 14.47 & 12.19 & 11.93 & 11.23 & 11.44 & 11.54 & 11.52 & 11.42 & 11.46 & 11.52 & 12.66 & 16.74 & 11.62 \\
\ce{F2} & 3.34 & 2.25 & 2.09 & 1.55 & 1.68 & 1.57 & 1.40 & 1.61 & 1.54 & 1.52 & 0.23 & 2.17 & 1.67 \\
\ce{CO2} & 20.62 & 18.13 & 17.41 & 17.38 & 17.13 & 16.90 & 16.99 & 16.95 & 16.97 & 17.03 & 2.79 & 16.39 & 16.85 \\
\ce{P2} & 6.29 & 5.30 & 5.30 & 5.06 & 5.01 & 5.06 & 5.24 & 4.71 & 4.93 & 5.07 & 4.93 & 6.34 & 4.99 \\
\ce{S2} & 5.87 & 4.97 & 4.64 & 4.81 & 4.71 & 4.47 & 4.52 & 4.38 & 4.48 & 4.57 & 0.86 & 4.21 & 4.41 \\
\ce{Cl2} & 3.59 & 2.82 & 2.49 & 2.69 & 2.38 & 2.39 & 2.57 & 2.41 & 2.47 & 2.54 & -1.54 & 1.31 & 2.53 \\
\ce{NaCl} & 4.55 & 4.13 & 4.01 & 4.83 & 4.38 & 4.06 & 4.32 & 4.46 & 4.46 & 4.35 & 0.82 & 2.56 & 4.32 \\
\ce{SiO} & 9.70 & 8.48 & 8.44 & 8.20 & 8.22 & 8.12 & 8.24 & 8.12 & 8.14 & 8.13 & 1.74 & 6.64 & 8.25 \\
\ce{CS} & 8.79 & 7.79 & 7.48 & 7.56 & 7.52 & 7.22 & 7.33 & 7.17 & 7.22 & 7.28 & 3.31 & 6.78 & 7.37 \\
\ce{ClO} & 4.54 & 3.53 & 3.24 & 2.97 & 2.88 & 2.88 & 2.81 & 2.81 & 2.85 & 2.90 & 4.64 & 6.10 & 2.74 \\
\ce{ClF} & 4.13 & 3.12 & 2.89 & 2.65 & 2.63 & 2.62 & 2.69 & 2.67 & 2.66 & 2.68 & 6.50 & 7.06 & 2.68 \\
\ce{SiH3SiH3} & 25.07 & 22.49 & 22.50 & 23.55 & 23.20 & 22.98 & 22.98 & 23.30 & 23.27 & 23.19 & -6.49 & 7.29 & 23.19 \\
\ce{CH3Cl} & 19.40 & 17.35 & 16.90 & 17.16 & 17.01 & 17.02 & 17.11 & 17.07 & 17.09 & 17.10 & 6.50 & 14.66 & 17.08 \\
\ce{CH3SH} & 23.25 & 20.72 & 20.26 & 20.47 & 20.49 & 20.44 & 20.51 & 20.47 & 20.52 & 20.54 & 9.62 & 18.94 & 20.50 \\
\ce{SO2} & 14.54 & 12.09 & 11.48 & 11.21 & 11.06 & 10.87 & 10.90 & 10.92 & 10.99 & 11.07 & -9.08 & 5.22 & 10.97 \\
\ce{BF3} & 23.88 & 20.93 & 20.36 & 20.33 & 20.53 & 20.22 & 20.63 & 20.37 & 20.35 & 20.30 & -4.41 & 10.68 & 20.40 \\
\ce{BCl3} & 16.69 & 14.67 & 13.63 & 14.77 & 14.20 & 13.72 & 14.29 & 14.18 & 14.19 & 14.18 & -9.02 & 4.00 & 14.02 \\
\ce{AlCl3} & 14.99 & 13.35 & 12.60 & 14.02 & 13.72 & 12.83 & 13.57 & 13.52 & 13.49 & 13.42 & -15.10 & -3.36 & 13.57 \\
\ce{CF4} & 26.13 & 21.94 & 20.75 & 20.69 & 20.69 & 20.45 & 21.01 & 21.00 & 20.91 & 20.82 & -18.21 & 5.58 & 20.80 \\
\ce{CCl4} & 17.55 & 14.57 & 13.04 & 14.18 & 13.52 & 12.97 & 13.81 & 13.70 & 13.67 & 13.62 & -9.11 & 5.44 & 13.59 \\
\ce{OCS} & 17.81 & 15.64 & 14.93 & 15.15 & 14.87 & 14.50 & 14.61 & 14.47 & 14.53 & 14.63 & 5.31 & 14.89 & 14.45 \\
\ce{CS2} & 14.96 & 13.09 & 12.37 & 12.87 & 12.54 & 12.03 & 12.16 & 11.83 & 11.96 & 12.12 & 7.78 & 13.69 & 12.00 \\
\ce{CF2O} & 22.85 & 19.53 & 18.58 & 18.45 & 18.33 & 18.13 & 18.40 & 18.42 & 18.38 & 18.36 & -6.99 & 11.27 & 18.21 \\
\ce{SiF4} & 28.28 & 24.58 & 24.05 & 24.22 & 24.82 & 23.96 & 24.69 & 24.59 & 24.44 & 24.24 & -17.96 & 2.67 & 24.92 \\
\ce{N2O} & 15.75 & 13.51 & 12.89 & 12.25 & 11.88 & 12.00 & 11.63 & 11.89 & 11.82 & 11.82 & 9.66 & 18.74 & 11.66 \\
\ce{NF3} & 13.63 & 10.67 & 9.92 & 9.04 & 9.10 & 9.07 & 8.98 & 9.40 & 9.22 & 9.11 & -7.69 & 4.90 & 8.94 \\
\ce{PF3} & 19.05 & 15.99 & 15.56 & 15.24 & 15.49 & 15.32 & 15.69 & 15.59 & 15.59 & 15.52 & -9.92 & 4.55 & 15.64 \\
\ce{O3} & 10.50 & 8.04 & 7.41 & 6.33 & 6.43 & 6.09 & 5.58 & 6.00 & 5.95 & 6.01 & 2.66 & 10.31 & 6.26 \\
\ce{F2O} & 7.40 & 5.35 & 4.94 & 3.99 & 4.19 & 4.04 & 3.82 & 4.11 & 4.02 & 3.98 & -1.17 & 4.18 & 4.04 \\
\ce{ClF3} & 9.95 & 7.12 & 6.41 & 5.66 & 5.80 & 5.53 & 5.33 & 5.60 & 5.54 & 5.54 & -19.25 & -5.94 & 5.43 \\
\ce{CF2CF2} & 32.49 & 27.50 & 26.00 & 25.85 & 25.80 & 25.47 & 25.89 & 25.91 & 25.84 & 25.78 & -28.32 & 2.89 & 25.54 \\
\ce{CF3CN} & 34.44 & 29.67 & 28.25 & 28.00 & 27.74 & 27.63 & 28.00 & 28.06 & 27.94 & 27.83 & -10.05 & 17.83 & 27.77 \\
\ce{CH3CCH} & 34.78 & 31.26 & 30.41 & 30.70 & 30.57 & 30.45 & 30.54 & 30.39 & 30.43 & 30.42 & 16.56 & 30.76 & 30.43 \\
\ce{CH2CCH2} & 34.95 & 31.42 & 30.57 & 30.75 & 30.73 & 30.57 & 30.54 & 30.39 & 30.45 & 30.48 & 16.87 & 31.04 & 30.40 \\
\ce{cylC3H4} & 34.06 & 30.45 & 29.37 & 29.94 & 29.65 & 29.45 & 29.70 & 29.65 & 29.59 & 29.52 & 12.97 & 29.38 & 29.45 \\
\ce{cylC3H6} & 42.03 & 37.68 & 36.54 & 37.20 & 36.92 & 36.87 & 37.12 & 37.15 & 37.09 & 37.02 & 16.45 & 35.55 & 36.91 \\
\ce{CH3CH2CH3} & 48.93 & 44.02 & 43.07 & 43.56 & 43.46 & 43.53 & 43.59 & 43.61 & 43.62 & 43.63 & 21.07 & 40.80 & 43.58 \\
\ce{CH3CCCH3} & 49.54 & 44.48 & 43.21 & 43.70 & 43.43 & 43.34 & 43.48 & 43.37 & 43.39 & 43.37 & 24.19 & 44.18 & 43.32 \\
\ce{cylC4H6} & 49.68 & 44.43 & 42.88 & 43.59 & 43.29 & 43.14 & 43.37 & 43.43 & 43.40 & 43.39 & 17.59 & 41.00 & 43.28 \\
\ce{isobutane} & 63.50 & 56.98 & 55.58 & 56.31 & 56.29 & 56.18 & 56.40 & 56.44 & 56.42 & 56.42 & 26.09 & 52.50 & 56.37 \\
\ce{benzene} & 68.31 & 61.17 & 58.88 & 59.76 & 59.47 & 59.07 & 59.35 & 59.19 & 59.26 & 59.29 & 27.20 & 58.81 & 59.14 \\
\ce{CH2F2} & 22.51 & 19.62 & 19.04 & 18.86 & 18.94 & 18.93 & 19.08 & 19.08 & 19.04 & 19.01 & 4.26 & 16.18 & 18.99 \\
\ce{CF3H} & 24.36 & 20.84 & 19.97 & 19.79 & 19.85 & 19.74 & 20.06 & 20.07 & 20.01 & 19.94 & -6.08 & 11.35 & 19.92 \\
\ce{CH2Cl2} & 18.86 & 16.55 & 15.77 & 16.29 & 15.92 & 15.84 & 16.17 & 16.09 & 16.11 & 16.11 & 3.95 & 13.79 & 16.05 \\
\ce{CCl3H} & 18.25 & 15.61 & 14.46 & 15.26 & 14.73 & 14.46 & 15.04 & 14.95 & 14.94 & 14.91 & -2.26 & 9.91 & 14.87 \\
\ce{CH3NO2} & 32.34 & 27.91 & 26.85 & 26.25 & 26.11 & 26.19 & 26.01 & 26.29 & 26.24 & 26.22 & 12.46 & 29.97 & 26.01 \\
\ce{CH3SiH3} & 29.93 & 26.95 & 26.73 & 27.38 & 27.18 & 27.12 & 27.13 & 27.26 & 27.26 & 27.22 & 4.71 & 17.89 & 27.22 \\
\ce{HCOOH} & 25.79 & 22.50 & 21.80 & 21.47 & 21.47 & 21.47 & 21.60 & 21.49 & 21.54 & 21.58 & 10.06 & 23.05 & 21.49 \\
\ce{CH3CONH2} & 43.90 & 38.87 & 37.78 & 37.56 & 37.47 & 37.63 & 37.61 & 37.70 & 37.69 & 37.69 & 19.30 & 38.82 & 37.48 \\
\ce{cylNHC2H4} & 36.07 & 32.10 & 31.14 & 31.34 & 30.98 & 31.21 & 31.32 & 31.39 & 31.32 & 31.26 & 17.48 & 33.38 & 31.11 \\
\ce{NCCN} & 26.12 & 23.39 & 22.60 & 22.18 & 21.76 & 21.88 & 21.73 & 21.68 & 21.64 & 21.62 & 15.52 & 29.78 & 21.59 \\
\ce{CH3NHCH3} & 42.93 & 38.33 & 37.56 & 37.51 & 37.42 & 37.78 & 37.73 & 37.75 & 37.75 & 37.76 & 25.53 & 40.84 & 37.66 \\
\ce{CH2CO} & 27.29 & 24.26 & 23.47 & 23.52 & 23.41 & 23.20 & 23.24 & 23.13 & 23.17 & 23.22 & -0.86 & 17.85 & 23.03 \\
\ce{cylOC2H4} & 32.89 & 29.11 & 28.15 & 28.38 & 28.13 & 28.14 & 28.39 & 28.33 & 28.30 & 28.28 & 13.71 & 29.18 & 28.18 \\
\ce{OCHCHO} & 32.74 & 28.84 & 27.86 & 27.63 & 27.52 & 27.40 & 27.49 & 27.47 & 27.48 & 27.49 & 2.56 & 23.49 & 27.39 \\
\ce{CH3CH2OH} & 40.06 & 35.62 & 34.80 & 34.84 & 34.85 & 34.98 & 35.11 & 35.02 & 35.05 & 35.07 & 20.99 & 36.15 & 35.06 \\
\ce{CH3OCH3} & 39.58 & 35.15 & 34.40 & 34.42 & 34.41 & 34.55 & 34.69 & 34.54 & 34.58 & 34.59 & 24.58 & 38.57 & 34.55 \\
\ce{cylSC2H4} & 31.25 & 27.78 & 26.74 & 27.39 & 27.05 & 26.90 & 27.24 & 27.18 & 27.16 & 27.14 & 10.70 & 25.84 & 27.06 \\
\ce{CH3SOCH3} & 42.99 & 37.82 & 36.64 & 36.94 & 36.92 & 36.73 & 36.92 & 36.92 & 36.96 & 36.99 & 9.16 & 32.20 & 36.89 \\
\ce{CH2CHF} & 28.84 & 25.62 & 24.92 & 24.89 & 24.95 & 24.85 & 24.89 & 24.84 & 24.85 & 24.85 & 10.34 & 23.43 & 24.81 \\
\ce{CH3CH2Cl} & 34.04 & 30.42 & 29.56 & 30.06 & 29.85 & 29.83 & 30.03 & 30.00 & 30.02 & 30.01 & 13.61 & 28.14 & 29.96 \\
\ce{CH2CHCl} & 27.15 & 24.22 & 23.39 & 23.75 & 23.57 & 23.44 & 23.59 & 23.49 & 23.53 & 23.54 & 7.55 & 20.40 & 23.51 \\
\ce{CH3CClO} & 34.07 & 30.11 & 28.98 & 29.31 & 29.02 & 28.82 & 29.04 & 29.00 & 29.02 & 29.04 & 6.83 & 25.63 & 28.90 \\
\ce{prplCl} & 48.52 & 43.35 & 42.06 & 42.75 & 42.49 & 42.44 & 42.74 & 42.75 & 42.74 & 42.73 & 18.16 & 38.97 & 42.65 \\
\ce{NC3H9} & 57.32 & 51.08 & 49.88 & 50.07 & 50.05 & 50.23 & 50.34 & 50.35 & 50.33 & 50.32 & 32.76 & 53.92 & 50.20 \\
\ce{cylOC4H4} & 50.63 & 44.80 & 42.98 & 43.38 & 43.15 & 42.90 & 43.25 & 43.07 & 43.12 & 43.14 & 20.68 & 45.19 & 42.99 \\
\ce{cylNHC4H4} & 54.29 & 48.23 & 46.38 & 46.71 & 46.45 & 46.41 & 46.60 & 46.54 & 46.56 & 46.58 & 24.84 & 49.43 & 46.34 \\
\ce{NO2} & 14.10 & 11.75 & 11.07 & 10.31 & 10.18 & 10.14 & 9.75 & 10.14 & 10.07 & 10.08 & 1.56 & 12.57 & 9.80 \\
\ce{SF6} & 28.23 & 21.99 & 20.23 & 20.34 & 20.80 & 19.79 & 20.72 & 20.79 & 20.66 & 20.46 & -57.93 & -17.79 & 20.77 \\
\ce{CFCl3} & 19.60 & 16.35 & 14.94 & 15.69 & 15.19 & 14.75 & 15.46 & 15.42 & 15.37 & 15.30 & -13.04 & 4.16 & 15.22 \\
\ce{CClF3} & 23.91 & 20.06 & 18.80 & 18.97 & 18.81 & 18.52 & 19.08 & 19.10 & 19.01 & 18.92 & -18.87 & 3.44 & 18.85 \\
\ce{CBrF3} & 23.39 & 19.60 & 18.39 & 18.36 & 18.34 & 18.05 & 18.39 & 18.55 & 18.46 & 18.37 & -21.34 & 1.29 & 18.34 \\
\ce{HCCF} & 20.75 & 18.19 & 17.49 & 17.55 & 17.42 & 17.23 & 17.40 & 17.23 & 17.24 & 17.24 & 5.10 & 16.43 & 17.19 \\
\ce{HCCCN} & 30.78 & 27.58 & 26.63 & 26.57 & 26.25 & 26.12 & 26.08 & 25.88 & 25.90 & 25.90 & 16.64 & 31.47 & 25.93 \\
\ce{NCCCCN} & 41.41 & 36.94 & 35.47 & 35.36 & 34.67 & 34.60 & 34.50 & 34.26 & 34.27 & 34.27 & 19.34 & 45.43 & 34.15 \\
\ce{C2N2} & 26.12 & 23.39 & 22.60 & 22.18 & 21.76 & 21.88 & 21.73 & 21.68 & 21.64 & 21.62 & 15.52 & 29.78 & 21.59 \\
\ce{C3O2} & 35.52 & 31.24 & 29.80 & 30.01 & 29.53 & 29.04 & 29.06 & 28.77 & 28.88 & 29.03 & -9.62 & 21.28 & 28.58 \\
\ce{FCN} & 16.45 & 14.37 & 13.80 & 13.56 & 13.30 & 13.31 & 13.33 & 13.31 & 13.27 & 13.25 & 2.60 & 13.30 & 13.19 \\
\ce{HCCCCH} & 35.22 & 31.55 & 30.43 & 30.74 & 30.52 & 30.15 & 30.25 & 29.89 & 29.97 & 30.00 & 17.39 & 32.77 & 30.05 \\
\ce{H2CS} & 16.25 & 14.45 & 14.07 & 14.15 & 14.16 & 14.02 & 14.06 & 13.92 & 14.00 & 14.06 & 6.74 & 13.51 & 14.07 \\
\ce{HCONH2} & 29.16 & 25.70 & 25.03 & 24.62 & 24.55 & 24.78 & 24.67 & 24.70 & 24.73 & 24.75 & 14.96 & 27.77 & 24.56 \\
\ce{CH2CHCHO} & 41.55 & 37.06 & 35.95 & 36.02 & 35.98 & 35.80 & 35.84 & 35.76 & 35.81 & 35.83 & 12.06 & 33.27 & 35.76 \\
\ce{CH2CCl2} & 26.72 & 23.46 & 22.25 & 22.97 & 22.53 & 22.25 & 22.66 & 22.55 & 22.57 & 22.55 & 5.90 & 20.31 & 22.48 \\
\ce{CHFCF2} & 31.28 & 26.91 & 25.68 & 25.55 & 25.53 & 25.28 & 25.57 & 25.57 & 25.52 & 25.48 & -12.33 & 11.61 & 25.31 \\
\ce{CH2CF2} & 30.41 & 26.57 & 25.58 & 25.56 & 25.57 & 25.37 & 25.57 & 25.54 & 25.52 & 25.50 & 2.23 & 20.01 & 25.38 \\
\ce{CH3F} & 20.96 & 18.64 & 18.32 & 18.23 & 18.31 & 18.34 & 18.34 & 18.32 & 18.32 & 18.32 & 10.93 & 18.79 & 18.31 \\
\ce{CF2Cl2} & 21.71 & 18.17 & 16.84 & 17.28 & 16.96 & 16.59 & 17.21 & 17.23 & 17.15 & 17.06 & -16.41 & 3.41 & 16.97 \\
\ce{SiF2} & 14.87 & 12.95 & 12.79 & 12.66 & 12.93 & 12.59 & 12.85 & 12.86 & 12.79 & 12.67 & 2.17 & 9.27 & 12.93 \\
\hline
MSE & 3.75 & 0.84 & 0.13 & 0.17 & 0.07 & -0.04 & 0.07 & 0.05 & 0.05 & 0.04 & -15.24 & -2.36 &  \\
MAE & 3.75 & 0.88 & 0.36 & 0.27 & 0.14 & 0.16 & 0.12 & 0.12 & 0.10 & 0.10 & 15.53 & 4.81 &  \\
rms & 4.22 & 1.06 & 0.48 & 0.36 & 0.20 & 0.23 & 0.16 & 0.15 & 0.13 & 0.14 & 20.02 & 7.44 &  \\
\hline \hline
\end{longtable*}
\endgroup

\newpage
\begingroup
\squeezetable
\begin{longtable*}{@{\hspace{10pt}}p{50pt}rrrrrrrrrrrrr}
\caption{\label{table:IP131_HOMO} $-{\epsilon}_{N}(N)$ (in eV) of the IP131 database.}\\
\hline \hline
Molecule & LSDA & PBE & BLYP & M06L & VS98 & B3LYP & M06-2X& $\omega$B97 & $\omega$B97X & $\omega$B97X-D & LB94 & LB$\alpha$ & Ref.\\
\hline
\ce{H} & -7.32 & -7.59 & -7.40 & -7.92 & -7.71 & -8.77 & -10.32 & -11.91 & -11.62 & -11.06 & -11.96 & -11.45 & 13.60 \\
\ce{He} & -15.52 & -15.76 & -15.91 & -16.53 & -16.16 & -18.00 & -20.62 & -21.13 & -20.90 & -20.26 & -23.15 & -22.22 & 24.59 \\
\ce{Li} & -3.16 & -3.22 & -3.03 & -3.11 & -3.20 & -3.65 & -4.18 & -5.32 & -5.31 & -5.21 & -5.24 & -5.07 & 5.39 \\
\ce{Be} & -5.60 & -5.61 & -5.47 & -5.71 & -5.66 & -6.32 & -7.26 & -8.76 & -8.63 & -8.29 & -8.71 & -8.40 & 9.32 \\
\ce{B} & -4.11 & -4.17 & -4.06 & -4.45 & -4.10 & -5.17 & -6.17 & -7.91 & -7.73 & -7.24 & -8.16 & -7.76 & 8.30 \\
\ce{C} & -6.13 & -6.10 & -5.95 & -6.36 & -6.20 & -7.34 & -8.84 & -10.36 & -10.14 & -9.57 & -10.92 & -10.50 & 11.26 \\
\ce{N} & -8.42 & -8.31 & -8.10 & -8.79 & -8.55 & -9.79 & -11.78 & -12.94 & -12.72 & -12.14 & -13.90 & -13.49 & 14.53 \\
\ce{O} & -7.47 & -7.60 & -7.63 & -8.00 & -7.37 & -9.28 & -11.21 & -12.38 & -12.12 & -11.49 & -14.30 & -13.18 & 13.62 \\
\ce{F} & -10.40 & -10.32 & -10.35 & -10.73 & -10.35 & -12.32 & -14.83 & -15.43 & -15.24 & -14.63 & -17.70 & -16.72 & 17.42 \\
\ce{Ne} & -13.60 & -13.38 & -13.40 & -14.06 & -13.71 & -15.69 & -18.68 & -18.73 & -18.63 & -18.08 & -21.33 & -20.52 & 21.57 \\
\ce{Na} & -3.08 & -3.03 & -2.90 & -2.93 & -2.81 & -3.48 & -4.18 & -4.82 & -4.91 & -4.87 & -5.53 & -5.20 & 5.14 \\
\ce{Mg} & -4.77 & -4.70 & -4.57 & -4.70 & -4.66 & -5.29 & -6.18 & -7.35 & -7.31 & -7.08 & -7.85 & -7.45 & 7.65 \\
\ce{Al} & -3.00 & -3.09 & -2.84 & -3.02 & -3.07 & -3.62 & -4.30 & -5.88 & -5.77 & -5.47 & -5.78 & -5.56 & 5.99 \\
\ce{Si} & -4.56 & -4.61 & -4.32 & -4.55 & -4.73 & -5.28 & -6.25 & -7.93 & -7.72 & -7.31 & -7.84 & -7.61 & 8.15 \\
\ce{P} & -6.30 & -6.30 & -5.97 & -6.42 & -6.51 & -7.12 & -8.36 & -10.08 & -9.78 & -9.26 & -10.01 & -9.79 & 10.49 \\
\ce{S} & -6.16 & -6.15 & -6.05 & -6.08 & -6.13 & -7.20 & -8.51 & -10.08 & -9.83 & -9.31 & -10.95 & -10.25 & 10.36 \\
\ce{Cl} & -8.22 & -8.14 & -8.03 & -8.24 & -8.25 & -9.36 & -10.96 & -12.45 & -12.15 & -11.56 & -13.27 & -12.68 & 12.97 \\
\ce{Ar} & -10.41 & -10.30 & -10.16 & -10.58 & -10.53 & -11.68 & -13.57 & -14.89 & -14.56 & -13.92 & -15.75 & -15.28 & 15.76 \\
\ce{CH3} & -5.39 & -5.42 & -5.22 & -5.63 & -5.46 & -6.47 & -7.82 & -9.42 & -9.15 & -8.59 & -10.06 & -9.57 & 9.84 \\
\ce{CH4} & -9.48 & -9.45 & -9.39 & -9.79 & -9.59 & -10.78 & -12.42 & -13.91 & -13.60 & -12.99 & -14.36 & -13.87 & 13.60 \\
\ce{NH} & -7.98 & -7.92 & -7.74 & -8.27 & -8.13 & -9.37 & -11.27 & -12.49 & -12.24 & -11.65 & -13.23 & -12.83 & 13.49 \\
\ce{NH2} & -7.21 & -7.22 & -7.17 & -7.44 & -7.24 & -8.56 & -10.28 & -11.65 & -11.36 & -10.76 & -12.64 & -11.93 & 12.00 \\
\ce{NH3} & -6.28 & -6.18 & -6.11 & -6.46 & -6.28 & -7.51 & -9.30 & -10.64 & -10.33 & -9.73 & -11.50 & -10.84 & 10.82 \\
\ce{OH} & -7.43 & -7.38 & -7.38 & -7.60 & -7.37 & -9.02 & -11.08 & -12.16 & -11.89 & -11.27 & -13.65 & -12.77 & 13.02 \\
\ce{H2O} & -7.40 & -7.24 & -7.20 & -7.53 & -7.37 & -8.83 & -10.96 & -12.02 & -11.73 & -11.11 & -13.16 & -12.46 & 12.62 \\
\ce{HF} & -9.83 & -9.65 & -9.64 & -10.04 & -9.85 & -11.56 & -14.08 & -14.73 & -14.50 & -13.90 & -16.38 & -15.64 & 16.12 \\
\ce{SiH3} & -5.31 & -5.37 & -5.13 & -5.39 & -5.43 & -6.15 & -7.22 & -8.78 & -8.59 & -8.16 & -9.10 & -8.76 & 8.74 \\
\ce{SiH4} & -8.53 & -8.52 & -8.44 & -8.82 & -8.69 & -9.67 & -11.08 & -12.66 & -12.37 & -11.82 & -12.92 & -12.47 & 12.30 \\
\ce{PH3} & -6.77 & -6.72 & -6.60 & -6.85 & -6.81 & -7.68 & -8.96 & -10.49 & -10.26 & -9.77 & -11.17 & -10.67 & 10.59 \\
\ce{SH2} & -6.40 & -6.31 & -6.16 & -6.40 & -6.42 & -7.33 & -8.77 & -10.30 & -10.01 & -9.46 & -10.88 & -10.39 & 10.50 \\
\ce{HCl} & -8.16 & -8.05 & -7.92 & -8.28 & -8.20 & -9.24 & -10.91 & -12.37 & -12.05 & -11.45 & -13.00 & -12.51 & 12.77 \\
\ce{HCCH} & -7.38 & -7.20 & -7.04 & -7.39 & -7.21 & -8.20 & -9.74 & -11.21 & -10.92 & -10.36 & -12.25 & -11.62 & 11.49 \\
\ce{CH2CH2} & -6.93 & -6.74 & -6.58 & -6.88 & -6.73 & -7.63 & -9.10 & -10.55 & -10.28 & -9.75 & -11.85 & -11.16 & 10.68 \\
\ce{CH3CH3} & -8.16 & -8.17 & -8.13 & -8.50 & -8.28 & -9.45 & -11.00 & -12.43 & -12.15 & -11.59 & -13.05 & -12.58 & 11.99 \\
\ce{HCN} & -9.20 & -9.02 & -8.87 & -9.24 & -9.06 & -10.14 & -11.80 & -13.26 & -12.94 & -12.35 & -14.35 & -13.81 & 13.61 \\
\ce{CO} & -9.13 & -9.04 & -9.01 & -9.34 & -9.22 & -10.54 & -12.29 & -13.75 & -13.44 & -12.81 & -14.36 & -13.87 & 14.01 \\
\ce{HCO} & -5.12 & -5.16 & -5.10 & -5.34 & -5.21 & -6.52 & -8.05 & -9.40 & -9.17 & -8.63 & -10.42 & -9.96 & 9.31 \\
\ce{CH2O} & -6.35 & -6.26 & -6.23 & -6.58 & -6.35 & -7.68 & -9.52 & -10.58 & -10.36 & -9.82 & -11.85 & -11.26 & 10.89 \\
\ce{CH3OH} & -6.37 & -6.26 & -6.21 & -6.55 & -6.35 & -7.72 & -9.65 & -10.75 & -10.49 & -9.92 & -11.87 & -11.25 & 10.96 \\
\ce{N2} & -10.43 & -10.28 & -10.27 & -10.53 & -10.45 & -11.98 & -13.99 & -15.17 & -14.91 & -14.29 & -15.90 & -15.48 & 15.58 \\
\ce{NH2NH2} & -5.36 & -5.30 & -5.24 & -5.57 & -5.40 & -6.62 & -8.38 & -9.66 & -9.38 & -8.80 & -10.66 & -10.04 & 8.98 \\
\ce{NO} & -4.57 & -4.52 & -4.52 & -4.68 & -4.59 & -6.19 & -8.05 & -9.15 & -8.93 & -8.36 & -10.52 & -10.01 & 9.26 \\
\ce{O2} & -6.97 & -6.84 & -6.83 & -7.30 & -7.12 & -8.75 & -11.05 & -11.79 & -11.59 & -11.01 & -13.33 & -12.84 & 12.30 \\
\ce{HOOH} & -6.61 & -6.46 & -6.43 & -6.76 & -6.59 & -8.12 & -10.29 & -11.24 & -10.98 & -10.38 & -12.60 & -11.93 & 11.70 \\
\ce{F2} & -9.69 & -9.49 & -9.50 & -10.04 & -9.72 & -11.57 & -14.23 & -14.64 & -14.47 & -13.90 & -16.75 & -16.04 & 15.70 \\
\ce{CO2} & -9.33 & -9.09 & -9.00 & -9.38 & -9.18 & -10.47 & -12.33 & -13.41 & -13.18 & -12.65 & -15.30 & -14.66 & 13.78 \\
\ce{P2} & -7.26 & -7.15 & -6.92 & -7.21 & -7.25 & -7.86 & -9.02 & -10.49 & -10.30 & -9.90 & -11.13 & -10.75 & 10.62 \\
\ce{S2} & -5.83 & -5.83 & -5.62 & -5.83 & -6.00 & -6.81 & -8.13 & -9.70 & -9.41 & -8.88 & -10.13 & -9.86 & 9.55 \\
\ce{Cl2} & -7.44 & -7.33 & -7.19 & -7.51 & -7.48 & -8.48 & -10.09 & -11.50 & -11.20 & -10.63 & -12.33 & -11.89 & 11.49 \\
\ce{NaCl} & -5.44 & -5.30 & -5.19 & -5.38 & -5.35 & -6.34 & -7.83 & -9.25 & -8.96 & -8.41 & -9.82 & -9.33 & 9.80 \\
\ce{SiO} & -7.61 & -7.48 & -7.37 & -7.61 & -7.61 & -8.62 & -10.10 & -11.44 & -11.25 & -10.77 & -12.06 & -11.64 & 11.61 \\
\ce{CS} & -7.45 & -7.40 & -7.30 & -7.56 & -7.58 & -8.68 & -10.22 & -11.78 & -11.50 & -10.92 & -11.96 & -11.60 & 11.34 \\
\ce{ClO} & -6.37 & -6.30 & -6.23 & -6.41 & -6.33 & -7.74 & -9.50 & -10.73 & -10.48 & -9.91 & -11.89 & -11.29 & 11.01 \\
\ce{ClF} & -8.00 & -7.86 & -7.77 & -8.12 & -8.04 & -9.24 & -11.05 & -12.33 & -12.04 & -11.45 & -13.44 & -12.94 & 12.77 \\
\ce{SiH3SiH3} & -7.26 & -7.20 & -7.05 & -7.32 & -7.41 & -8.10 & -9.27 & -10.82 & -10.59 & -10.13 & -11.28 & -10.93 & 10.53 \\
\ce{CH3Cl} & -7.20 & -7.12 & -6.99 & -7.35 & -7.23 & -8.27 & -9.89 & -11.31 & -11.00 & -10.43 & -12.04 & -11.56 & 11.29 \\
\ce{CH3SH} & -5.65 & -5.57 & -5.43 & -5.69 & -5.65 & -6.58 & -8.00 & -9.49 & -9.21 & -8.68 & -10.19 & -9.70 & 9.44 \\
\ce{SO2} & -8.28 & -8.08 & -8.01 & -8.22 & -8.19 & -9.44 & -11.15 & -12.35 & -12.13 & -11.61 & -13.67 & -13.18 & 12.50 \\
\ce{BF3} & -10.32 & -10.07 & -10.03 & -10.49 & -10.32 & -11.96 & -14.51 & -15.01 & -14.84 & -14.28 & -16.99 & -16.29 & 15.96 \\
\ce{BCl3} & -7.85 & -7.72 & -7.55 & -7.95 & -7.91 & -8.86 & -10.51 & -11.90 & -11.59 & -11.02 & -12.66 & -12.22 & 11.64 \\
\ce{AlCl3} & -8.17 & -8.02 & -7.85 & -8.27 & -8.22 & -9.14 & -10.77 & -12.17 & -11.86 & -11.30 & -12.86 & -12.41 & 12.01 \\
\ce{CF4} & -10.68 & -10.42 & -10.39 & -10.92 & -10.70 & -12.37 & -14.96 & -15.43 & -15.26 & -14.69 & -17.52 & -16.82 & 16.20 \\
\ce{CCl4} & -7.82 & -7.69 & -7.53 & -7.93 & -7.97 & -8.84 & -10.51 & -11.90 & -11.59 & -11.01 & -12.66 & -12.22 & 11.69 \\
\ce{OCS} & -7.66 & -7.50 & -7.33 & -7.66 & -7.59 & -8.47 & -9.86 & -11.22 & -10.99 & -10.53 & -12.55 & -12.05 & 11.19 \\
\ce{CS2} & -6.94 & -6.82 & -6.62 & -6.91 & -6.91 & -7.62 & -8.83 & -10.18 & -9.97 & -9.57 & -11.38 & -10.95 & 10.09 \\
\ce{CF2O} & -8.77 & -8.52 & -8.46 & -8.89 & -8.68 & -10.15 & -12.31 & -13.20 & -12.97 & -12.39 & -15.01 & -14.37 & 13.60 \\
\ce{SiF4} & -10.96 & -10.69 & -10.64 & -11.13 & -10.97 & -12.54 & -15.02 & -15.61 & -15.42 & -14.85 & -17.53 & -16.82 & 16.40 \\
\ce{N2O} & -8.65 & -8.40 & -8.31 & -8.65 & -8.44 & -9.64 & -11.30 & -12.44 & -12.23 & -11.74 & -14.48 & -13.86 & 12.89 \\
\ce{NF3} & -8.63 & -8.45 & -8.44 & -8.82 & -8.69 & -10.11 & -12.14 & -13.13 & -12.90 & -12.33 & -15.22 & -14.58 & 13.60 \\
\ce{PF3} & -7.51 & -7.36 & -7.30 & -7.57 & -7.51 & -8.58 & -10.04 & -11.44 & -11.21 & -10.70 & -12.96 & -12.48 & 12.20 \\
\ce{O3} & -8.25 & -8.02 & -8.01 & -8.29 & -8.16 & -9.72 & -11.68 & -12.78 & -12.55 & -11.97 & -14.40 & -13.78 & 12.73 \\
\ce{F2O} & -7.91 & -7.72 & -7.75 & -8.14 & -7.95 & -9.73 & -12.21 & -12.81 & -12.62 & -12.03 & -14.72 & -14.05 & 13.26 \\
\ce{ClF3} & -8.18 & -8.00 & -7.95 & -8.30 & -8.23 & -9.63 & -11.72 & -12.68 & -12.44 & -11.87 & -14.39 & -13.82 & 13.05 \\
\ce{CF2CF2} & -6.56 & -6.31 & -6.26 & -6.50 & -6.42 & -7.61 & -9.24 & -10.42 & -10.22 & -9.71 & -12.78 & -12.12 & 10.69 \\
\ce{CF3CN} & -9.77 & -9.57 & -9.44 & -9.82 & -9.67 & -10.80 & -12.55 & -13.90 & -13.60 & -13.00 & -15.26 & -14.80 & 14.30 \\
\ce{CH3CCH} & -6.64 & -6.49 & -6.34 & -6.68 & -6.47 & -7.48 & -8.99 & -10.42 & -10.14 & -9.60 & -11.49 & -10.89 & 10.37 \\
\ce{CH2CCH2} & -6.72 & -6.56 & -6.42 & -6.71 & -6.55 & -7.51 & -8.96 & -10.38 & -10.12 & -9.60 & -11.58 & -10.96 & 10.20 \\
\ce{cylC3H4} & -6.23 & -6.11 & -5.98 & -6.26 & -6.07 & -7.04 & -8.50 & -9.88 & -9.63 & -9.11 & -11.20 & -10.58 & 9.86 \\
\ce{cylC3H6} & -7.23 & -7.07 & -6.94 & -7.26 & -7.14 & -8.15 & -9.60 & -11.11 & -10.83 & -10.28 & -12.04 & -11.51 & 10.54 \\
\ce{CH3CH2CH3} & -7.73 & -7.75 & -7.72 & -8.07 & -7.87 & -9.00 & -10.53 & -11.93 & -11.66 & -11.11 & -12.61 & -12.13 & 11.51 \\
\ce{CH3CCCH3} & -6.06 & -5.93 & -5.79 & -6.12 & -5.89 & -6.91 & -8.38 & -9.78 & -9.51 & -8.99 & -10.90 & -10.31 & 9.79 \\
\ce{cylC4H6} & -6.19 & -6.04 & -5.89 & -6.17 & -6.01 & -6.92 & -8.36 & -9.74 & -9.49 & -8.99 & -11.12 & -10.45 & 9.43 \\
\ce{isobutane} & -7.59 & -7.58 & -7.53 & -7.86 & -7.75 & -8.78 & -10.27 & -11.68 & -11.42 & -10.87 & -12.39 & -11.93 & 11.13 \\
\ce{benzene} & -6.54 & -6.33 & -6.14 & -6.42 & -6.28 & -7.08 & -8.42 & -9.69 & -9.49 & -9.06 & -11.44 & -10.75 & 9.25 \\
\ce{CH2F2} & -8.25 & -8.15 & -8.15 & -8.50 & -8.32 & -9.78 & -11.77 & -12.76 & -12.54 & -11.98 & -14.23 & -13.67 & 13.27 \\
\ce{CF3H} & -9.51 & -9.35 & -9.35 & -9.70 & -9.58 & -11.02 & -13.05 & -14.01 & -13.79 & -13.22 & -15.72 & -15.14 & 15.50 \\
\ce{CH2Cl2} & -7.48 & -7.38 & -7.26 & -7.58 & -7.54 & -8.56 & -10.18 & -11.58 & -11.29 & -10.72 & -12.33 & -11.87 & 11.40 \\
\ce{CCl3H} & -7.55 & -7.42 & -7.26 & -7.66 & -7.65 & -8.56 & -10.21 & -11.60 & -11.29 & -10.71 & -12.38 & -11.93 & 11.50 \\
\ce{CH3NO2} & -7.11 & -6.92 & -6.86 & -7.21 & -7.07 & -8.50 & -10.63 & -11.53 & -11.30 & -10.73 & -12.86 & -12.26 & 11.29 \\
\ce{CH3SiH3} & -8.01 & -7.92 & -7.79 & -8.12 & -8.07 & -9.00 & -10.37 & -11.94 & -11.67 & -11.13 & -12.45 & -12.02 & 11.60 \\
\ce{HCOOH} & -6.92 & -6.73 & -6.68 & -6.96 & -6.84 & -8.17 & -10.13 & -11.16 & -10.92 & -10.36 & -12.52 & -11.92 & 11.50 \\
\ce{CH3CONH2} & -5.95 & -5.79 & -5.72 & -6.03 & -5.93 & -7.18 & -9.09 & -10.15 & -9.91 & -9.35 & -11.28 & -10.71 & 10.00 \\
\ce{cylNHC2H4} & -5.88 & -5.78 & -5.67 & -6.03 & -5.83 & -6.97 & -8.63 & -9.94 & -9.67 & -9.12 & -11.01 & -10.40 & 9.85 \\
\ce{NCCN} & -9.64 & -9.39 & -9.23 & -9.57 & -9.40 & -10.44 & -12.01 & -13.34 & -13.07 & -12.54 & -14.91 & -14.32 & 13.51 \\
\ce{CH3NHCH3} & -5.13 & -5.06 & -4.98 & -5.32 & -5.14 & -6.27 & -7.91 & -9.20 & -8.93 & -8.39 & -10.22 & -9.61 & 8.95 \\
\ce{CH2CO} & -6.09 & -5.91 & -5.79 & -6.08 & -5.91 & -6.94 & -8.39 & -9.72 & -9.50 & -9.01 & -11.29 & -10.66 & 9.64 \\
\ce{cylOC2H4} & -6.39 & -6.27 & -6.20 & -6.56 & -6.34 & -7.71 & -9.71 & -10.70 & -10.46 & -9.90 & -11.87 & -11.24 & 10.57 \\
\ce{OCHCHO} & -6.53 & -6.39 & -6.35 & -6.64 & -6.54 & -7.77 & -9.51 & -10.62 & -10.41 & -9.88 & -11.98 & -11.45 & 10.60 \\
\ce{CH3CH2OH} & -6.27 & -6.15 & -6.11 & -6.42 & -6.28 & -7.60 & -9.50 & -10.62 & -10.37 & -9.79 & -11.69 & -11.08 & 10.64 \\
\ce{CH3OCH3} & -5.93 & -5.83 & -5.77 & -6.11 & -5.92 & -7.20 & -9.05 & -10.14 & -9.90 & -9.36 & -11.28 & -10.67 & 10.10 \\
\ce{cylSC2H4} & -5.46 & -5.37 & -5.22 & -5.47 & -5.42 & -6.36 & -7.82 & -9.26 & -8.98 & -8.46 & -10.03 & -9.53 & 9.05 \\
\ce{CH3SOCH3} & -5.52 & -5.38 & -5.29 & -5.49 & -5.48 & -6.51 & -8.06 & -9.29 & -9.07 & -8.58 & -10.59 & -10.04 & 9.10 \\
\ce{CH2CHF} & -6.72 & -6.52 & -6.40 & -6.71 & -6.56 & -7.55 & -9.07 & -10.43 & -10.18 & -9.66 & -12.02 & -11.34 & 10.63 \\
\ce{CH3CH2Cl} & -7.07 & -6.97 & -6.85 & -7.21 & -7.11 & -8.13 & -9.74 & -11.16 & -10.86 & -10.29 & -11.88 & -11.39 & 11.06 \\
\ce{CH2CHCl} & -6.59 & -6.42 & -6.27 & -6.56 & -6.47 & -7.35 & -8.79 & -10.18 & -9.92 & -9.42 & -11.50 & -10.91 & 10.20 \\
\ce{CH3CClO} & -7.29 & -7.13 & -7.02 & -7.39 & -7.27 & -8.40 & -10.14 & -11.27 & -11.04 & -10.52 & -12.51 & -12.01 & 11.03 \\
\ce{prplCl} & -7.04 & -6.94 & -6.82 & -7.18 & -7.11 & -8.09 & -9.69 & -11.12 & -10.82 & -10.25 & -11.82 & -11.34 & 10.88 \\
\ce{NC3H9} & -4.92 & -4.85 & -4.77 & -5.07 & -4.97 & -6.00 & -7.56 & -8.83 & -8.59 & -8.07 & -9.92 & -9.32 & 8.54 \\
\ce{cylOC4H4} & -5.88 & -5.67 & -5.52 & -5.77 & -5.63 & -6.50 & -7.83 & -9.20 & -8.97 & -8.51 & -10.91 & -10.23 & 8.90 \\
\ce{cylNHC4H4} & -5.33 & -5.13 & -4.97 & -5.22 & -5.08 & -5.92 & -7.25 & -8.58 & -8.36 & -7.92 & -10.26 & -9.58 & 8.23 \\
\ce{NO2} & -6.60 & -6.50 & -6.48 & -6.68 & -6.62 & -8.18 & -10.15 & -11.16 & -10.95 & -10.37 & -12.58 & -12.09 & 11.23 \\
\ce{SF6} & -10.40 & -10.14 & -10.11 & -10.66 & -10.52 & -12.10 & -14.71 & -15.12 & -14.96 & -14.41 & -17.28 & -16.58 & 15.70 \\
\ce{CFCl3} & -7.88 & -7.75 & -7.60 & -7.99 & -8.01 & -8.92 & -10.59 & -11.97 & -11.66 & -11.08 & -12.82 & -12.38 & 11.76 \\
\ce{CClF3} & -8.73 & -8.56 & -8.44 & -8.84 & -8.80 & -9.86 & -11.63 & -12.97 & -12.67 & -12.06 & -14.04 & -13.55 & 13.08 \\
\ce{CBrF3} & -8.00 & -7.82 & -7.68 & -8.03 & -8.00 & -8.97 & -10.56 & -11.88 & -11.64 & -11.12 & -13.06 & -12.53 & 12.08 \\
\ce{HCCF} & -7.22 & -7.02 & -6.88 & -7.22 & -7.03 & -8.12 & -9.72 & -11.09 & -10.82 & -10.28 & -12.48 & -11.86 & 11.50 \\
\ce{HCCCN} & -8.08 & -7.87 & -7.70 & -8.03 & -7.84 & -8.81 & -10.28 & -11.62 & -11.36 & -10.87 & -13.12 & -12.52 & 11.75 \\
\ce{NCCCCN} & -8.68 & -8.44 & -8.26 & -8.59 & -8.40 & -9.36 & -10.80 & -12.08 & -11.83 & -11.36 & -13.81 & -13.24 & 11.84 \\
\ce{C2N2} & -9.64 & -9.39 & -9.23 & -9.57 & -9.40 & -10.44 & -12.01 & -13.34 & -13.07 & -12.54 & -14.91 & -14.32 & 13.51 \\
\ce{C3O2} & -7.50 & -7.27 & -7.13 & -7.44 & -7.25 & -8.25 & -9.66 & -10.81 & -10.63 & -10.22 & -12.96 & -12.36 & 10.80 \\
\ce{FCN} & -8.97 & -8.73 & -8.61 & -8.97 & -8.78 & -9.98 & -11.71 & -13.02 & -12.74 & -12.17 & -14.61 & -13.99 & 13.65 \\
\ce{HCCCCH} & -6.84 & -6.64 & -6.47 & -6.77 & -6.60 & -7.51 & -8.91 & -10.24 & -10.00 & -9.52 & -11.69 & -11.09 & 10.30 \\
\ce{H2CS} & -5.61 & -5.53 & -5.39 & -5.62 & -5.59 & -6.53 & -7.97 & -9.40 & -9.14 & -8.62 & -10.14 & -9.68 & 9.38 \\
\ce{HCONH2} & -6.17 & -6.02 & -5.96 & -6.26 & -6.13 & -7.42 & -9.35 & -10.39 & -10.15 & -9.59 & -11.60 & -11.00 & 10.40 \\
\ce{CH2CHCHO} & -6.15 & -6.00 & -5.94 & -6.29 & -6.14 & -7.41 & -9.31 & -10.37 & -10.14 & -9.59 & -11.43 & -10.87 & 10.10 \\
\ce{CH2CCl2} & -6.61 & -6.44 & -6.28 & -6.55 & -6.52 & -7.37 & -8.80 & -10.17 & -9.92 & -9.42 & -11.54 & -10.97 & 10.00 \\
\ce{CHFCF2} & -6.45 & -6.22 & -6.15 & -6.42 & -6.30 & -7.42 & -8.99 & -10.24 & -10.02 & -9.52 & -12.36 & -11.70 & 10.62 \\
\ce{CH2CF2} & -6.78 & -6.57 & -6.46 & -6.76 & -6.63 & -7.67 & -9.22 & -10.54 & -10.30 & -9.78 & -12.33 & -11.66 & 10.70 \\
\ce{CH3F} & -8.19 & -8.09 & -8.06 & -8.47 & -8.23 & -9.69 & -11.69 & -12.70 & -12.48 & -11.91 & -13.95 & -13.38 & 13.04 \\
\ce{CF2Cl2} & -8.23 & -8.08 & -7.94 & -8.33 & -8.34 & -9.29 & -10.97 & -12.35 & -12.04 & -11.45 & -13.31 & -12.86 & 12.24 \\
\ce{SiF2} & -7.27 & -7.14 & -7.05 & -7.29 & -7.25 & -8.16 & -9.42 & -10.88 & -10.70 & -10.24 & -12.06 & -11.58 & 11.08 \\
\hline
MSE & -4.18 & -4.32 & -4.42 & -4.09 & -4.21 & -3.06 & -1.36 & -0.12 & -0.37 & -0.91 & 1.08 & 0.53 &  \\
MAE & 4.18 & 4.32 & 4.42 & 4.09 & 4.21 & 3.06 & 1.36 & 0.31 & 0.41 & 0.91 & 1.09 & 0.58 &  \\
rms & 4.24 & 4.38 & 4.47 & 4.14 & 4.26 & 3.10 & 1.40 & 0.41 & 0.53 & 1.00 & 1.18 & 0.68 &  \\
\hline \hline
\end{longtable*}
\endgroup

\newpage
\begingroup
\squeezetable
\begin{longtable*}{@{\hspace{10pt}}p{50pt}rrrrrrrrrrrrr}
\caption{\label{table:IP131_anion_homo} $-{\epsilon}_{N+1}(N+1)$ (in eV) of the EA131 database.}\\
\hline \hline
Molecule & LSDA & PBE & BLYP & M06L & VS98 & B3LYP & M06-2X& $\omega$B97 & $\omega$B97X & $\omega$B97X-D & LB94 & LB$\alpha$ & Ref.\\
\hline
\ce{H} & 1.87 & 1.97 & 2.05 & 1.64 & 1.98 & 1.21 & 0.32 & -1.37 & -1.21 & -0.85 & -0.80 & -0.42 & 0.75 \\
\ce{He} & 6.30 & 6.06 & 6.31 & 6.15 & 5.89 & 5.73 & 5.22 & 4.10 & 4.15 & 4.26 & 4.25 & 4.26 & -2.63 \\
\ce{Li} & 0.82 & 0.88 & 1.00 & 0.96 & 0.95 & 0.58 & 0.16 & -0.69 & -0.73 & -0.70 & -0.51 & -0.34 & 0.62 \\
\ce{Be} & 1.92 & 1.89 & 2.08 & 1.97 & 2.04 & 1.63 & 1.27 & 0.44 & 0.34 & 0.40 & 0.22 & 0.46 & -0.36 \\
\ce{B} & 2.08 & 2.14 & 2.32 & 2.20 & 2.33 & 1.60 & 0.77 & -0.45 & -0.42 & -0.15 & -0.42 & -0.10 & 0.25 \\
\ce{C} & 1.95 & 2.06 & 2.26 & 2.25 & 2.21 & 1.27 & 0.10 & -1.28 & -1.16 & -0.74 & -1.33 & -0.94 & 1.25 \\
\ce{N} & 3.53 & 3.49 & 3.51 & 3.53 & 3.79 & 2.57 & 1.59 & -0.11 & 0.12 & 0.62 & -0.75 & 0.11 & -0.22 \\
\ce{O} & 2.80 & 2.91 & 2.92 & 2.94 & 3.03 & 1.64 & 0.02 & -1.44 & -1.16 & -0.55 & -2.10 & -1.30 & 1.45 \\
\ce{F} & 1.74 & 1.96 & 1.96 & 1.89 & 1.86 & 0.35 & -1.70 & -2.87 & -2.59 & -1.94 & -3.71 & -3.01 & 3.44 \\
\ce{Ne} & 9.80 & 9.77 & 10.00 & 10.12 & 10.14 & 9.28 & 7.98 & 7.28 & 7.29 & 7.53 & 6.35 & 6.77 & -5.31 \\
\ce{Na} & 0.80 & 0.85 & 0.98 & 0.92 & 0.89 & 0.56 & 0.13 & -0.67 & -0.71 & -0.67 & -0.60 & -0.39 & 0.54 \\
\ce{Mg} & 1.42 & 1.38 & 1.55 & 1.50 & 1.49 & 1.23 & 1.04 & 0.42 & 0.35 & 0.31 & 0.19 & 0.36 & -0.23 \\
\ce{Al} & 1.54 & 1.58 & 1.78 & 1.61 & 1.73 & 1.21 & 0.58 & -0.48 & -0.47 & -0.31 & -0.42 & -0.18 & 0.45 \\
\ce{Si} & 1.19 & 1.26 & 1.50 & 1.31 & 1.35 & 0.74 & -0.11 & -1.46 & -1.35 & -1.07 & -1.33 & -1.05 & 1.42 \\
\ce{P} & 1.83 & 1.90 & 1.95 & 1.96 & 2.07 & 1.20 & 0.37 & -1.01 & -0.92 & -0.63 & -1.52 & -0.90 & 0.74 \\
\ce{S} & 1.09 & 1.20 & 1.28 & 1.14 & 1.24 & 0.33 & -0.85 & -2.34 & -2.15 & -1.71 & -2.61 & -2.06 & 2.10 \\
\ce{Cl} & 0.16 & 0.31 & 0.41 & 0.05 & 0.25 & -0.74 & -2.21 & -3.73 & -3.46 & -2.92 & -3.92 & -3.43 & 3.69 \\
\ce{Ar} & 5.11 & 5.19 & 5.39 & 5.54 & 5.71 & 4.84 & 3.92 & 3.59 & 3.46 & 3.48 & 2.48 & 2.85 & -2.81 \\
\ce{CH3} & 2.65 & 2.78 & 2.88 & 2.66 & 2.85 & 2.08 & 1.06 & -0.36 & -0.20 & 0.17 & -0.72 & -0.19 & -0.07 \\
\ce{CH4} & 2.00 & 1.97 & 2.16 & 2.17 & 1.99 & 1.81 & 1.50 & 1.05 & 0.99 & 0.92 & 0.43 & 0.67 & -0.62 \\
\ce{NH} & 3.06 & 3.16 & 3.21 & 3.18 & 3.30 & 2.20 & 0.94 & -0.60 & -0.37 & 0.14 & -1.11 & -0.39 & 0.33 \\
\ce{NH2} & 2.66 & 2.84 & 2.91 & 2.76 & 2.86 & 1.85 & 0.46 & -1.03 & -0.78 & -0.27 & -1.37 & -0.78 & 0.74 \\
\ce{NH3} & 2.19 & 2.18 & 2.39 & 2.27 & 2.18 & 1.98 & 1.57 & 1.02 & 0.97 & 0.90 & 0.41 & 0.68 & -0.56 \\
\ce{OH} & 2.36 & 2.56 & 2.60 & 2.49 & 2.53 & 1.27 & -0.46 & -1.84 & -1.56 & -0.96 & -2.27 & -1.64 & 1.83 \\
\ce{H2O} & 2.45 & 2.44 & 2.66 & 2.54 & 2.43 & 2.18 & 1.76 & 1.02 & 0.97 & 0.94 & 0.51 & 0.78 & -0.56 \\
\ce{HF} & 2.67 & 2.65 & 2.87 & 2.78 & 2.58 & 2.36 & 1.94 & 1.04 & 1.00 & 1.00 & 0.72 & 0.99 & -0.63 \\
\ce{SiH3} & 1.49 & 1.61 & 1.72 & 1.62 & 1.62 & 1.01 & 0.14 & -1.18 & -1.09 & -0.81 & -1.61 & -1.18 & 0.93 \\
\ce{SiH4} & 2.03 & 2.02 & 2.20 & 2.28 & 2.03 & 1.88 & 1.52 & 1.20 & 1.13 & 1.05 & 0.19 & 0.50 & -1.11 \\
\ce{PH3} & 1.95 & 1.95 & 2.15 & 2.05 & 1.99 & 1.79 & 1.37 & 1.04 & 0.97 & 0.88 & 0.16 & 0.45 & -1.21 \\
\ce{SH2} & 2.04 & 2.05 & 2.25 & 2.13 & 2.06 & 1.85 & 1.42 & 0.95 & 0.88 & 0.82 & 0.18 & 0.48 & -0.49 \\
\ce{HCl} & 2.33 & 2.37 & 2.54 & 2.39 & 2.46 & 2.08 & 1.55 & 0.91 & 0.85 & 0.85 & 0.30 & 0.62 & -0.52 \\
\ce{HCCH} & 1.85 & 1.81 & 1.98 & 2.03 & 1.81 & 1.68 & 1.48 & 1.18 & 1.13 & 1.04 & 1.36 & 1.79 & -1.90 \\
\ce{CH2CH2} & 2.08 & 2.05 & 2.25 & 2.27 & 1.99 & 1.91 & 1.58 & 1.22 & 1.17 & 1.09 & 0.45 & 1.23 & -1.86 \\
\ce{CH3CH3} & 1.89 & 1.89 & 2.06 & 2.19 & 1.84 & 1.74 & 1.44 & 1.09 & 1.03 & 0.95 & 0.18 & 0.47 & -0.62 \\
\ce{HCN} & 2.33 & 3.59 & 2.51 & 2.65 & 2.20 & 2.07 & 1.66 & 0.81 & 0.77 & 0.79 & 1.14 & 1.54 & -0.48 \\
\ce{CO} & 3.80 & 3.73 & 3.91 & 3.88 & 3.92 & 3.34 & 2.72 & 1.94 & 1.89 & 1.93 & 0.99 & 1.41 & -1.50 \\
\ce{HCO} & 2.87 & 2.94 & 2.97 & 2.77 & 3.02 & 2.21 & 1.11 & -0.22 & -0.06 & 0.33 & -0.86 & -0.35 & 0.02 \\
\ce{CH2O} & 2.59 & 2.45 & 2.64 & 2.67 & 2.13 & 1.93 & 2.11 & 1.02 & 1.12 & 1.40 & 0.01 & 0.51 & -0.55 \\
\ce{CH3OH} & 1.91 & 1.89 & 2.07 & 2.13 & 1.88 & 1.72 & 1.47 & 0.94 & 0.90 & 0.84 & 0.20 & 0.48 & -0.55 \\
\ce{N2} & 5.41 & 5.45 & 5.50 & 5.54 & 5.77 & 4.67 & 3.65 & 2.35 & 2.50 & 2.88 & 1.40 & 1.90 & -2.24 \\
\ce{NH2NH2} & 2.07 & 2.11 & 2.29 & 2.42 & 2.02 & 1.88 & 1.47 & 0.89 & 0.84 & 0.81 & 0.08 & 0.39 & -0.45 \\
\ce{NO} & 4.19 & 4.30 & 4.35 & 4.40 & 4.42 & 3.17 & 1.69 & 0.40 & 0.61 & 1.12 & -0.37 & 0.11 & -0.42 \\
\ce{O2} & 4.45 & 4.58 & 4.56 & 4.73 & 4.71 & 3.21 & 1.51 & 0.26 & 0.50 & 1.08 & -0.89 & -0.18 & -0.08 \\
\ce{HOOH} & 2.38 & 2.40 & 2.59 & 2.58 & 2.34 & 2.16 & 1.76 & 1.17 & 1.11 & 1.06 & 0.48 & 0.87 & -0.92 \\
\ce{F2} & 4.32 & 4.43 & 4.43 & 4.42 & 4.29 & 2.88 & 0.83 & -0.01 & 0.17 & 0.73 & -1.35 & -0.86 & 0.42 \\
\ce{CO2} & 2.57 & 2.60 & 2.78 & 2.77 & 2.64 & 2.33 & 1.88 & 1.28 & 1.22 & 1.19 & 2.20 & 2.56 & -0.65 \\
\ce{P2} & 2.11 & 2.13 & 2.28 & 2.24 & 2.22 & 1.48 & 0.61 & -0.89 & -0.72 & -0.35 & -1.17 & -0.84 & 0.48 \\
\ce{S2} & 1.57 & 1.67 & 1.77 & 1.76 & 1.73 & 0.83 & -0.32 & -1.72 & -1.54 & -1.12 & -2.38 & -1.89 & 1.53 \\
\ce{Cl2} & 2.11 & 2.20 & 2.30 & 2.35 & 2.32 & 1.48 & 0.46 & -0.86 & -0.68 & -0.28 & -1.78 & -1.43 & 0.75 \\
\ce{NaCl} & 0.80 & 0.83 & 0.96 & 0.80 & 0.90 & 0.53 & 0.14 & -0.62 & -0.65 & -0.65 & -0.87 & -0.63 & 0.65 \\
\ce{SiO} & 2.35 & 2.35 & 2.51 & 2.48 & 2.54 & 1.86 & 1.18 & -0.07 & 0.01 & 0.25 & -0.39 & -0.08 & 0.03 \\
\ce{CS} & 2.96 & 3.00 & 3.10 & 3.22 & 3.13 & 2.20 & 1.22 & -0.26 & -0.11 & 0.32 & -0.70 & -0.31 & -0.09 \\
\ce{ClO} & 1.79 & 1.97 & 2.03 & 1.87 & 1.97 & 0.73 & -0.95 & -2.18 & -1.95 & -1.41 & -3.03 & -2.46 & 2.19 \\
\ce{ClF} & 2.86 & 2.95 & 3.03 & 3.22 & 3.04 & 2.09 & 0.96 & -0.41 & -0.22 & 0.23 & -1.37 & -0.97 & 0.44 \\
\ce{SiH3SiH3} & 1.96 & 1.95 & 2.12 & 2.12 & 2.05 & 1.75 & 1.69 & 1.14 & 1.07 & 1.00 & -0.23 & 0.14 & -0.69 \\
\ce{CH3Cl} & 1.95 & 1.96 & 2.15 & 2.16 & 1.94 & 1.76 & 1.38 & 0.87 & 0.81 & 0.76 & 0.06 & 0.39 & -0.51 \\
\ce{CH3SH} & 1.88 & 1.90 & 2.08 & 2.19 & 1.81 & 1.72 & 1.30 & 0.93 & 0.86 & 0.80 & -0.04 & 0.30 & -0.50 \\
\ce{SO2} & 2.72 & 2.78 & 2.86 & 2.92 & 2.80 & 1.71 & 0.42 & -1.01 & -0.80 & -0.29 & -1.89 & -1.47 & 0.81 \\
\ce{BF3} & 2.38 & 2.44 & 2.60 & 2.76 & 2.24 & 2.18 & 1.69 & 1.31 & 1.24 & 1.18 & 1.04 & 0.50 & -1.04 \\
\ce{BCl3} & 2.95 & 2.99 & 3.15 & 3.05 & 3.02 & 2.21 & 1.18 & 1.15 & 1.06 & 0.99 & -1.35 & -0.90 & -0.17 \\
\ce{AlCl3} & 1.51 & 1.61 & 1.75 & 2.08 & 1.82 & 1.28 & 0.72 & 0.13 & 0.07 & 0.12 & -1.58 & -1.21 & 0.06 \\
\ce{CF4} & 2.92 & 2.98 & 3.13 & 3.51 & 2.95 & 2.75 & 2.27 & 1.96 & 1.90 & 1.83 & 0.60 & 0.95 & -1.33 \\
\ce{CCl4} & 2.04 & 2.11 & 2.17 & 2.39 & 2.22 & 1.67 & 1.06 & 0.14 & 0.19 & 0.35 & -2.12 & -1.72 & -0.46 \\
\ce{OCS} & 2.44 & 2.47 & 2.61 & 3.24 & 2.34 & 2.13 & 1.57 & 1.38 & 1.29 & 1.22 & 0.14 & 0.58 & -0.74 \\
\ce{CS2} & 2.56 & 2.59 & 2.68 & 2.86 & 2.73 & 1.88 & 0.95 & -0.45 & -0.30 & 0.10 & -1.17 & -0.77 & 0.01 \\
\ce{CF2O} & 2.69 & 2.74 & 2.90 & 3.10 & 2.73 & 2.47 & 1.99 & 1.51 & 1.44 & 1.40 & 0.78 & 1.32 & -2.37 \\
\ce{SiF4} & 2.34 & 2.48 & 2.59 & 2.92 & 2.42 & 2.17 & 1.60 & 1.36 & 1.27 & 1.23 & -0.49 & -0.07 & -0.81 \\
\ce{N2O} & 3.24 & 3.27 & 3.46 & 3.31 & 3.42 & 3.01 & 2.40 & 1.89 & 1.82 & 1.79 & 1.00 & 1.53 & -2.01 \\
\ce{NF3} & 4.37 & 4.45 & 4.56 & 4.86 & 4.38 & 4.03 & 3.06 & 2.88 & 2.81 & 2.84 & 1.03 & 1.55 & -2.06 \\
\ce{PF3} & 2.66 & 2.59 & 2.75 & 2.84 & 2.60 & 2.39 & 2.12 & 1.60 & 1.54 & 1.49 & 0.52 & 0.85 & -1.23 \\
\ce{O3} & 2.16 & 2.29 & 2.29 & 2.23 & 2.15 & 0.65 & -1.35 & -2.39 & -2.16 & -1.56 & -3.45 & -2.89 & 1.93 \\
\ce{F2O} & 4.42 & 4.52 & 4.50 & 4.61 & 4.43 & 3.18 & 1.65 & 0.44 & 0.63 & 1.16 & -1.20 & -0.73 & -0.31 \\
\ce{ClF3} & 2.51 & 2.61 & 2.66 & 2.73 & 2.55 & 1.48 & 0.07 & -1.25 & -1.02 & -0.51 & -2.67 & -2.25 & 1.20 \\
\ce{CF2CF2} & 2.57 & 2.65 & 2.79 & 3.12 & 2.47 & 2.40 & 1.98 & 1.67 & 1.60 & 1.54 & 1.19 & 0.38 & -1.65 \\
\ce{CF3CN} & 3.47 & 2.71 & 2.82 & 3.34 & 2.23 & 2.26 & 1.85 & 1.49 & 1.45 & 1.39 & 0.08 & 0.11 & -0.96 \\
\ce{CH3CCH} & 1.68 & 1.66 & 1.84 & 1.95 & 1.56 & 1.54 & 1.32 & 0.94 & 0.89 & 0.82 & 0.06 & 0.34 & -1.13 \\
\ce{CH2CCH2} & 1.83 & 1.82 & 2.00 & 2.18 & 1.76 & 1.70 & 1.41 & 1.10 & 1.06 & 0.98 & 0.31 & 0.39 & -0.56 \\
\ce{cylC3H4} & 1.89 & 1.88 & 2.05 & 2.22 & 1.82 & 1.75 & 1.53 & 1.12 & 1.07 & 1.00 & 0.57 & 1.09 & -1.82 \\
\ce{cylC3H6} & 1.98 & 1.97 & 2.16 & 2.32 & 1.87 & 1.84 & 1.54 & 1.22 & 1.17 & 1.09 & 0.22 & 0.50 & -0.65 \\
\ce{CH3CH2CH3} & 1.76 & 1.77 & 1.93 & 2.09 & 1.68 & 1.63 & 1.36 & 1.10 & 1.04 & 0.96 & -0.05 & 0.26 & -0.60 \\
\ce{CH3CCCH3} & 1.59 & 1.61 & 1.77 & 1.98 & 1.52 & 1.49 & 1.30 & 1.01 & 0.97 & 0.89 & -0.32 & 0.01 & -0.67 \\
\ce{cylC4H6} & 1.80 & 1.81 & 1.97 & 2.31 & 1.71 & 1.68 & 1.41 & 1.14 & 1.08 & 1.01 & 0.04 & 0.34 & -1.41 \\
\ce{isobutane} & 1.66 & 1.69 & 1.85 & 2.05 & 1.58 & 1.55 & 1.30 & 1.04 & 0.99 & 0.91 & -0.26 & 0.08 & -0.56 \\
\ce{benzene} & 3.70 & 1.60 & 1.75 & 2.00 & 1.50 & 1.48 & 1.32 & 1.08 & 1.03 & 0.94 & -0.58 & -0.06 & -0.71 \\
\ce{CH2F2} & 2.12 & 2.09 & 2.26 & 2.30 & 2.13 & 1.89 & 1.71 & 1.00 & 0.95 & 0.91 & 0.33 & 0.58 & -0.58 \\
\ce{CF3H} & 2.43 & 2.43 & 2.58 & 2.97 & 2.36 & 2.19 & 1.90 & 1.02 & 0.99 & 1.01 & 0.40 & 0.66 & -0.60 \\
\ce{CH2Cl2} & 2.05 & 2.07 & 2.26 & 2.24 & 2.08 & 1.83 & 1.41 & 0.84 & 0.78 & 0.74 & -0.42 & -0.02 & -0.49 \\
\ce{CCl3H} & 2.21 & 2.25 & 2.40 & 2.42 & 2.33 & 1.95 & 1.47 & 0.82 & 0.75 & 0.74 & -1.18 & -0.75 & -0.83 \\
\ce{CH3NO2} & 2.13 & 2.09 & 2.25 & 2.42 & 2.01 & 2.12 & 1.23 & 0.01 & 0.21 & 0.66 & -1.34 & -0.77 & -0.37 \\
\ce{CH3SiH3} & 1.86 & 1.88 & 2.06 & 2.19 & 1.76 & 1.71 & 1.35 & 0.97 & 0.91 & 0.84 & -0.03 & 0.31 & -0.53 \\
\ce{HCOOH} & 2.11 & 2.06 & 2.23 & 2.24 & 2.07 & 2.39 & 1.84 & 1.02 & 0.98 & 2.17 & 0.82 & 1.33 & -0.57 \\
\ce{CH3CONH2} & 1.64 & 1.66 & 1.83 & 1.98 & 1.59 & 1.48 & 1.21 & 0.66 & 0.60 & 0.55 & -0.38 & -0.04 & -0.31 \\
\ce{cylNHC2H4} & 1.92 & 1.90 & 2.07 & 2.26 & 1.83 & 1.75 & 1.53 & 0.97 & 0.92 & 0.87 & 0.17 & 0.45 & -0.56 \\
\ce{NCCN} & 3.03 & 3.15 & 3.26 & 3.23 & 3.26 & 2.28 & 1.21 & 1.25 & 1.17 & 0.39 & -1.63 & -1.13 & -0.19 \\
\ce{CH3NHCH3} & 1.72 & 1.71 & 1.89 & 2.02 & 1.65 & 1.59 & 1.36 & 0.98 & 0.93 & 0.86 & -0.04 & 0.26 & -0.56 \\
\ce{CH2CO} & 2.02 & 2.45 & 2.60 & 2.59 & 1.96 & 1.83 & 1.53 & 1.00 & 0.94 & 0.88 & 0.03 & 0.48 & -0.51 \\
\ce{cylOC2H4} & 1.97 & 1.94 & 2.12 & 2.16 & 1.92 & 1.79 & 1.58 & 1.06 & 1.01 & 0.95 & 0.23 & 0.49 & -0.86 \\
\ce{OCHCHO} & 2.10 & 2.24 & 2.35 & 2.33 & 2.27 & 1.39 & 0.26 & -1.05 & -0.90 & -0.50 & -2.82 & -2.23 & 0.69 \\
\ce{CH3CH2OH} & 1.81 & 1.82 & 1.97 & 2.15 & 1.73 & 1.65 & 1.38 & 0.92 & 0.87 & 0.81 & -0.09 & 0.23 & -0.53 \\
\ce{CH3OCH3} & 1.78 & 1.77 & 1.93 & 2.05 & 1.74 & 1.63 & 1.42 & 1.02 & 0.97 & 0.90 & 0.02 & 0.31 & -0.58 \\
\ce{cylSC2H4} & 1.95 & 1.93 & 2.13 & 2.16 & 1.81 & 1.78 & 1.47 & 1.03 & 0.98 & 0.91 & 0.09 & 0.46 & -0.78 \\
\ce{CH3SOCH3} & 1.65 & 1.67 & 1.82 & 2.03 & 1.58 & 1.50 & 1.20 & 0.77 & 0.71 & 0.68 & -0.15 & 0.12 & -0.40 \\
\ce{CH2CHF} & 2.06 & 2.03 & 2.21 & 2.48 & 1.97 & 1.88 & 1.61 & 1.08 & 1.03 & 0.99 & 0.71 & 1.21 & -0.88 \\
\ce{CH3CH2Cl} & 1.84 & 1.86 & 2.03 & 2.27 & 1.75 & 1.68 & 1.32 & 0.91 & 0.86 & 0.80 & -0.02 & 0.32 & -0.51 \\
\ce{CH2CHCl} & 1.91 & 1.91 & 2.09 & 2.32 & 1.81 & 1.76 & 1.42 & 1.00 & 0.94 & 0.90 & 0.09 & 0.61 & -1.11 \\
\ce{CH3CClO} & 2.00 & 1.99 & 2.15 & 2.47 & 1.88 & 1.61 & 1.26 & 0.79 & 0.73 & 0.68 & -0.72 & -0.20 & -0.85 \\
\ce{prplCl} & 1.70 & 1.73 & 1.90 & 1.99 & 1.61 & 1.56 & 1.24 & 0.88 & 0.83 & 0.76 & -0.51 & -0.12 & -0.48 \\
\ce{NC3H9} & 1.62 & 1.64 & 1.81 & 2.01 & 1.59 & 1.52 & 1.30 & 1.00 & 0.95 & 0.88 & -0.27 & 0.06 & -0.54 \\
\ce{cylOC4H4} & 1.69 & 1.68 & 1.84 & 3.99 & 1.65 & 1.56 & 1.38 & 1.03 & 0.98 & 0.91 & -0.05 & 0.24 & -0.74 \\
\ce{cylNHC4H4} & 1.67 & 1.70 & 1.83 & 2.07 & 1.59 & 1.54 & 1.32 & 0.78 & 0.72 & 0.69 & -0.22 & 0.09 & -0.51 \\
\ce{NO2} & 2.25 & 2.44 & 2.43 & 2.79 & 2.44 & 1.29 & -0.24 & -1.51 & -1.31 & -0.77 & -2.50 & -1.95 & 1.44 \\
\ce{SF6} & 2.71 & 2.85 & 2.88 & 4.00 & 2.72 & 2.38 & 1.99 & 1.03 & 1.10 & 1.29 & -1.96 & -1.56 & -1.05 \\
\ce{CFCl3} & 2.38 & 2.43 & 2.49 & 2.84 & 2.69 & 2.01 & 1.45 & 0.50 & 0.55 & 0.73 & -1.56 & -1.17 & -0.68 \\
\ce{CClF3} & 2.71 & 2.76 & 2.90 & 3.65 & 2.50 & 2.52 & 2.04 & 1.60 & 1.54 & 1.56 & 0.26 & 0.59 & -1.06 \\
\ce{CBrF3} & 2.73 & 2.73 & 2.86 & 3.33 & 2.87 & 2.51 & 2.07 & 1.11 & 1.13 & 1.27 & -0.36 & 0.03 & -0.81 \\
\ce{HCCF} & 1.90 & 1.91 & 2.07 & 2.32 & 1.83 & 1.73 & 1.46 & 0.90 & 0.86 & 0.82 & 0.16 & 0.46 & -0.55 \\
\ce{HCCCN} & 2.94 & 3.01 & 2.12 & 2.07 & 1.66 & 2.43 & 1.25 & 0.57 & 0.49 & 0.49 & -1.12 & -0.62 & -0.36 \\
\ce{NCCCCN} & 1.60 & 1.75 & 1.90 & 1.79 & 1.87 & 1.04 & 0.10 & -1.20 & -1.06 & -0.72 & -3.11 & -2.60 & 0.68 \\
\ce{C2N2} & 3.03 & 3.15 & 3.26 & 3.23 & 3.26 & 2.28 & 1.21 & 1.25 & 1.17 & 0.39 & -1.63 & -1.13 & -0.19 \\
\ce{C3O2} & 3.92 & 3.04 & 3.04 & 4.13 & 4.15 & 3.04 & 1.59 & 1.40 & 1.31 & 1.23 & -1.14 & -0.64 & -0.74 \\
\ce{FCN} & 2.45 & 2.50 & 2.67 & 2.61 & 2.59 & 2.18 & 1.64 & 0.99 & 0.93 & 0.93 & -0.02 & 0.36 & -0.66 \\
\ce{HCCCCH} & 3.11 & 1.68 & 1.83 & 2.24 & 1.47 & 1.43 & 1.36 & 1.03 & 0.98 & 0.90 & -0.60 & -0.10 & -0.64 \\
\ce{H2CS} & 2.59 & 2.64 & 2.77 & 2.75 & 2.72 & 1.86 & 0.83 & -0.65 & -0.47 & -0.04 & -1.27 & -0.83 & 0.28 \\
\ce{HCONH2} & 1.96 & 1.94 & 2.12 & 2.20 & 1.90 & 1.74 & 1.43 & 0.72 & 2.43 & 2.45 & 0.07 & 0.34 & -0.35 \\
\ce{CH2CHCHO} & 2.77 & 2.88 & 3.00 & 3.02 & 2.98 & 2.18 & 1.19 & -0.15 & 0.01 & 0.38 & -1.80 & -1.21 & -0.46 \\
\ce{CH2CCl2} & 2.05 & 1.96 & 2.10 & 2.53 & 1.92 & 1.77 & 1.46 & 0.99 & 0.93 & 0.89 & -0.53 & -0.01 & -1.07 \\
\ce{CHFCF2} & 2.17 & 2.22 & 2.35 & 2.76 & 2.09 & 1.99 & 1.70 & 1.03 & 0.99 & 0.98 & 0.61 & 0.90 & -0.54 \\
\ce{CH2CF2} & 2.09 & 2.08 & 2.26 & 2.37 & 2.04 & 1.90 & 1.64 & 1.07 & 1.02 & 0.97 & 0.79 & 0.45 & -1.03 \\
\ce{CH3F} & 2.02 & 1.99 & 2.17 & 2.14 & 2.01 & 1.81 & 1.60 & 0.98 & 0.93 & 0.87 & 0.41 & 0.61 & -0.58 \\
\ce{CF2Cl2} & 2.63 & 2.64 & 2.76 & 3.03 & 3.04 & 2.34 & 1.90 & 1.19 & 1.21 & 1.29 & -0.75 & -0.36 & -0.90 \\
\ce{SiF2} & 2.35 & 2.36 & 2.51 & 2.54 & 2.52 & 1.85 & 1.11 & -0.19 & -0.09 & 0.19 & -0.56 & -0.27 & 0.10 \\
\hline
MSE & -1.91 & -1.91 & -2.03 & -2.18 & -1.89 & -1.49 & -0.88 & -0.17 & -0.20 & -0.29 & 0.85 & 0.48 & \\
MAE & 1.91 & 1.92 & 2.03 & 2.18 & 1.89 & 1.49 & 0.90 & 0.36 & 0.34 & 0.39 & 0.90 & 0.58 & \\
rms & 2.15 & 2.17 & 2.25 & 2.37 & 2.17 & 1.64 & 0.95 & 0.42 & 0.43 & 0.49 & 1.07 & 0.77 & \\
\hline \hline
\end{longtable*}
\endgroup

\newpage
\begingroup
\squeezetable
\begin{longtable*}{@{\hspace{10pt}}p{50pt}rrrrrrrrrrrrr}
\caption{\label{table:IP131_LUMO} $-{\epsilon}_{N+1}(N)$ (in eV) of the EA131 database.}\\
\hline \hline
Molecule & LSDA & PBE & BLYP & M06L & VS98 & B3LYP & M06-2X& $\omega$B97 & $\omega$B97X & $\omega$B97X-D & LB94 & LB$\alpha$ & Ref.\\
\hline
\ce{H} & -2.60 & 0.51 & -0.85 & 0.41 & 0.53 & -1.12 & 0.52 & 0.52 & 0.53 & 0.53 & -2.48 & -2.45 & 0.75 \\
\ce{He} & 2.49 & 2.29 & 2.02 & 2.54 & 2.67 & 2.39 & 2.67 & 4.55 & 4.64 & 4.30 & -2.44 & -2.22 & -2.63 \\
\ce{Li} & -2.03 & -1.34 & -1.57 & -1.14 & -1.58 & -1.48 & -0.26 & 0.28 & 0.27 & 0.20 & -7.79 & -7.57 & 0.62 \\
\ce{Be} & -2.10 & -2.02 & -1.93 & -1.67 & -2.08 & -1.43 & -0.53 & 0.67 & 0.54 & 0.29 & -5.36 & -5.01 & -0.36 \\
\ce{B} & -3.92 & -3.62 & -3.45 & -2.84 & -3.56 & -2.69 & -1.40 & 0.15 & -0.12 & -0.57 & -8.32 & -7.73 & 0.25 \\
\ce{C} & -6.06 & -5.59 & -5.34 & -4.89 & -5.35 & -4.29 & -2.72 & -1.00 & -1.38 & -1.98 & -11.44 & -10.68 & 1.25 \\
\ce{N} & -4.40 & -4.15 & -4.44 & -3.37 & -3.82 & -3.18 & -1.70 & 0.15 & -0.06 & -0.51 & -10.62 & -9.46 & -0.22 \\
\ce{O} & -7.18 & -6.51 & -6.70 & -5.21 & -6.11 & -5.16 & -3.04 & -1.70 & -1.94 & -2.48 & -14.58 & -13.16 & 1.45 \\
\ce{F} & -10.28 & -9.33 & -9.43 & -7.95 & -9.00 & -7.59 & -4.77 & -4.13 & -4.32 & -4.90 & -18.51 & -17.01 & 3.44 \\
\ce{Ne} & 3.65 & 3.59 & 3.29 & 4.45 & 4.35 & 3.96 & 5.17 & 7.25 & 7.18 & 6.84 & -2.57 & -2.07 & -5.31 \\
\ce{Na} & -2.17 & -1.45 & -1.92 & -0.72 & -1.12 & -1.70 & -0.16 & 0.29 & 0.29 & 0.24 & -7.45 & -7.24 & 0.54 \\
\ce{Mg} & -1.38 & -1.34 & -1.20 & -0.95 & -1.44 & -0.92 & -0.33 & 0.59 & 0.54 & 0.38 & -4.17 & -3.85 & -0.23 \\
\ce{Al} & -2.91 & -2.76 & -2.55 & -2.28 & -2.81 & -2.10 & -1.25 & 0.08 & -0.07 & -0.36 & -6.20 & -5.80 & 0.45 \\
\ce{Si} & -4.59 & -4.37 & -4.11 & -4.02 & -4.30 & -3.51 & -2.38 & -0.87 & -1.11 & -1.55 & -8.36 & -7.90 & 1.42 \\
\ce{P} & -4.13 & -3.73 & -3.95 & -3.38 & -3.74 & -3.26 & -2.39 & -0.55 & -0.84 & -1.21 & -9.37 & -8.35 & 0.74 \\
\ce{S} & -6.11 & -5.64 & -5.73 & -5.21 & -5.76 & -4.89 & -3.51 & -2.01 & -2.34 & -2.79 & -11.59 & -10.61 & 2.10 \\
\ce{Cl} & -8.30 & -7.75 & -7.77 & -7.38 & -7.70 & -6.79 & -5.10 & -3.65 & -4.03 & -4.58 & -14.03 & -13.09 & 3.69 \\
\ce{Ar} & 0.82 & 0.84 & 0.70 & 2.16 & 1.25 & 1.14 & 2.10 & 3.74 & 3.61 & 3.41 & -3.91 & -3.52 & -2.81 \\
\ce{CH3} & -3.60 & -2.95 & -3.06 & -2.37 & -2.99 & -2.20 & -1.19 & 0.55 & 0.29 & -0.04 & -9.39 & -8.35 & -0.07 \\
\ce{CH4} & -0.27 & -0.31 & -0.42 & -0.13 & -0.01 & -0.15 & 0.09 & 1.26 & 1.36 & 1.16 & -4.28 & -3.99 & -0.62 \\
\ce{NH} & -4.88 & -4.32 & -4.51 & -3.66 & -4.19 & -3.31 & -1.78 & -0.12 & -0.38 & -0.83 & -11.23 & -10.03 & 0.33 \\
\ce{NH2} & -5.24 & -4.54 & -4.62 & -3.68 & -4.30 & -3.45 & -1.93 & -0.36 & -0.64 & -1.11 & -11.47 & -10.33 & 0.74 \\
\ce{NH3} & -0.64 & -0.66 & -0.77 & -0.33 & -0.32 & -0.42 & -0.08 & 1.28 & 1.35 & 1.12 & -4.91 & -4.56 & -0.56 \\
\ce{OH} & -7.27 & -6.46 & -6.55 & -5.33 & -6.13 & -5.05 & -2.94 & -1.72 & -1.98 & -2.53 & -14.28 & -12.99 & 1.83 \\
\ce{H2O} & -0.83 & -0.85 & -0.99 & -0.49 & -0.45 & -0.59 & -0.16 & 1.28 & 1.35 & 1.10 & -5.50 & -5.10 & -0.56 \\
\ce{HF} & -0.83 & -0.87 & -1.06 & -0.50 & -0.42 & -0.61 & -0.15 & 1.27 & 1.36 & 1.11 & -5.98 & -5.54 & -0.63 \\
\ce{SiH3} & -3.98 & -3.54 & -3.59 & -3.29 & -4.26 & -3.01 & -2.59 & -1.11 & -1.18 & -1.31 & -8.95 & -8.18 & 0.93 \\
\ce{SiH4} & -0.39 & -0.37 & -0.43 & 0.15 & -0.15 & -0.13 & 0.19 & 1.45 & 1.48 & 1.28 & -4.48 & -4.12 & -1.11 \\
\ce{PH3} & -0.64 & -0.61 & -0.67 & 0.06 & -0.35 & -0.36 & 0.03 & 1.27 & 1.28 & 1.09 & -4.85 & -4.34 & -1.21 \\
\ce{SH2} & -0.84 & -0.79 & -0.86 & -0.14 & -0.50 & -0.51 & -0.05 & 1.22 & 1.23 & 1.03 & -5.32 & -4.74 & -0.49 \\
\ce{HCl} & -1.14 & -1.08 & -1.16 & -0.59 & -0.76 & -0.69 & -0.10 & 1.19 & 1.20 & 0.99 & -5.95 & -5.46 & -0.52 \\
\ce{HCCH} & -0.60 & -0.40 & -0.33 & -0.02 & -0.14 & 0.11 & 0.24 & 1.27 & 1.38 & 1.21 & -5.55 & -4.88 & -1.90 \\
\ce{CH2CH2} & -1.33 & -1.12 & -1.01 & -0.81 & -0.88 & -0.36 & 0.19 & 1.46 & 1.56 & 1.35 & -6.39 & -5.67 & -1.86 \\
\ce{CH3CH3} & -0.36 & -0.38 & -0.45 & -0.18 & -0.04 & -0.17 & 0.05 & 1.29 & 1.38 & 1.18 & -4.44 & -4.10 & -0.62 \\
\ce{HCN} & -1.33 & -1.11 & -1.06 & -0.73 & -0.86 & -0.35 & 0.02 & 1.14 & 1.26 & 1.08 & -6.63 & -5.97 & -0.48 \\
\ce{CO} & -2.26 & -2.01 & -1.95 & -1.64 & -1.76 & -1.13 & 0.27 & 1.77 & 1.54 & 1.08 & -7.82 & -7.15 & -1.50 \\
\ce{HCO} & -3.81 & -3.46 & -3.51 & -3.34 & -3.38 & -2.72 & -1.52 & 0.14 & -0.12 & -0.57 & -9.45 & -8.66 & 0.02 \\
\ce{CH2O} & -2.94 & -2.68 & -2.59 & -2.31 & -2.44 & -1.77 & -0.36 & 1.16 & 0.92 & 0.46 & -8.58 & -7.83 & -0.55 \\
\ce{CH3OH} & -0.62 & -0.61 & -0.70 & -0.33 & -0.20 & -0.35 & -0.07 & 1.18 & 1.28 & 1.08 & -5.17 & -4.74 & -0.55 \\
\ce{N2} & -2.22 & -1.96 & -1.92 & -1.65 & -1.70 & -1.02 & 0.63 & 2.10 & 1.81 & 1.29 & -8.04 & -7.36 & -2.24 \\
\ce{NH2NH2} & -0.93 & -0.91 & -0.98 & -0.54 & -0.51 & -0.60 & -0.26 & 1.20 & 1.25 & 1.01 & -5.33 & -4.93 & -0.45 \\
\ce{NO} & -4.61 & -4.25 & -4.17 & -3.96 & -4.08 & -3.20 & -1.48 & 0.03 & -0.29 & -0.87 & -10.76 & -10.06 & -0.42 \\
\ce{O2} & -4.91 & -4.53 & -4.54 & -4.23 & -4.18 & -3.48 & -1.66 & -0.24 & -0.56 & -1.13 & -11.52 & -10.58 & -0.08 \\
\ce{HOOH} & -1.95 & -1.68 & -1.68 & -1.14 & -1.39 & -0.71 & -0.08 & 1.42 & 1.50 & 1.25 & -8.03 & -7.34 & -0.92 \\
\ce{F2} & -6.28 & -5.87 & -5.83 & -5.47 & -5.76 & -4.59 & -2.26 & -1.37 & -1.59 & -2.15 & -13.51 & -12.73 & 0.42 \\
\ce{CO2} & -0.92 & -0.86 & -0.95 & -0.39 & -0.34 & -0.53 & -0.06 & 1.50 & 1.55 & 1.30 & -6.80 & -6.08 & -0.65 \\
\ce{P2} & -3.56 & -3.43 & -3.26 & -3.15 & -3.38 & -2.80 & -1.75 & -0.42 & -0.62 & -0.95 & -7.66 & -7.19 & 0.48 \\
\ce{S2} & -4.79 & -4.53 & -4.43 & -4.24 & -4.44 & -3.87 & -2.83 & -1.29 & -1.54 & -1.94 & -9.58 & -8.90 & 1.53 \\
\ce{Cl2} & -4.48 & -4.27 & -4.16 & -3.98 & -4.14 & -3.46 & -2.03 & -0.63 & -0.89 & -1.34 & -9.48 & -9.04 & 0.75 \\
\ce{NaCl} & -2.14 & -2.26 & -2.38 & -1.83 & -1.72 & -2.02 & -1.65 & -0.38 & -0.28 & -0.45 & -6.47 & -6.12 & 0.65 \\
\ce{SiO} & -3.00 & -2.86 & -2.75 & -2.54 & -2.84 & -2.25 & -1.21 & 0.20 & 0.01 & -0.33 & -7.32 & -6.82 & 0.03 \\
\ce{CS} & -3.60 & -3.42 & -3.28 & -3.13 & -3.25 & -2.63 & -1.36 & 0.12 & -0.12 & -0.55 & -8.34 & -7.79 & -0.09 \\
\ce{ClO} & -6.40 & -5.98 & -5.90 & -5.68 & -5.76 & -4.98 & -3.55 & -2.04 & -2.28 & -2.79 & -12.15 & -11.36 & 2.19 \\
\ce{ClF} & -4.72 & -4.47 & -4.37 & -4.13 & -4.33 & -3.52 & -1.86 & -0.53 & -0.79 & -1.27 & -10.36 & -9.81 & 0.44 \\
\ce{SiH3SiH3} & -0.70 & -0.61 & -0.60 & -0.06 & -0.43 & -0.28 & 0.07 & 1.38 & 1.38 & 1.19 & -4.92 & -4.39 & -0.69 \\
\ce{CH3Cl} & -0.95 & -0.87 & -0.90 & -0.54 & -0.58 & -0.47 & -0.09 & 1.15 & 1.22 & 1.02 & -5.76 & -5.26 & -0.51 \\
\ce{CH3SH} & -0.88 & -0.83 & -0.85 & -0.41 & -0.54 & -0.48 & -0.10 & 1.19 & 1.24 & 1.03 & -5.29 & -4.82 & -0.50 \\
\ce{SO2} & -4.64 & -4.42 & -4.33 & -4.25 & -4.35 & -3.76 & -2.43 & -0.95 & -1.20 & -1.66 & -10.16 & -9.57 & 0.81 \\
\ce{BF3} & -0.77 & -0.75 & -0.85 & -0.42 & -0.23 & -0.45 & -0.10 & 1.49 & 1.56 & 1.32 & -6.94 & -6.16 & -1.04 \\
\ce{BCl3} & -3.00 & -2.74 & -2.57 & -2.38 & -2.49 & -2.01 & -0.95 & 0.67 & 0.43 & 0.03 & -7.98 & -7.35 & -0.17 \\
\ce{AlCl3} & -2.50 & -2.23 & -2.17 & -1.62 & -2.10 & -1.70 & -1.00 & 0.51 & 0.39 & 0.18 & -7.13 & -6.64 & 0.06 \\
\ce{CF4} & 0.00 & -0.04 & -0.16 & 0.08 & 0.59 & 0.22 & 0.46 & 2.23 & 2.31 & 2.04 & -4.92 & -4.56 & -1.33 \\
\ce{CCl4} & -2.92 & -2.76 & -2.65 & -2.51 & -2.76 & -1.97 & -0.69 & 0.79 & 0.56 & 0.14 & -7.80 & -7.36 & -0.46 \\
\ce{OCS} & -2.15 & -1.94 & -1.83 & -1.55 & -1.71 & -1.23 & -0.02 & 1.45 & 1.21 & 0.81 & -7.35 & -6.77 & -0.74 \\
\ce{CS2} & -3.00 & -2.85 & -2.70 & -2.52 & -2.71 & -2.24 & -1.21 & 0.13 & -0.05 & -0.37 & -7.64 & -7.13 & 0.01 \\
\ce{CF2O} & -2.14 & -1.79 & -1.75 & -1.38 & -1.49 & -0.94 & 0.07 & 1.73 & 1.79 & 1.37 & -8.62 & -7.85 & -2.37 \\
\ce{SiF4} & -1.30 & -1.15 & -1.21 & -0.67 & -0.70 & -0.72 & -0.16 & 1.49 & 1.49 & 1.24 & -6.65 & -6.15 & -0.81 \\
\ce{N2O} & -1.84 & -1.57 & -1.54 & -1.23 & -1.30 & -0.83 & 0.49 & 2.10 & 1.84 & 1.37 & -7.92 & -7.24 & -2.01 \\
\ce{NF3} & -1.35 & -1.03 & -1.08 & -0.52 & -0.73 & 0.01 & 1.32 & 3.05 & 2.85 & 2.36 & -8.05 & -7.46 & -2.06 \\
\ce{PF3} & -1.08 & -0.88 & -0.82 & -0.46 & -0.68 & -0.30 & 0.37 & 1.82 & 1.82 & 1.54 & -6.23 & -5.69 & -1.23 \\
\ce{O3} & -6.52 & -6.24 & -6.20 & -6.25 & -6.20 & -5.65 & -4.16 & -2.74 & -3.00 & -3.48 & -12.94 & -12.23 & 1.93 \\
\ce{F2O} & -4.69 & -4.32 & -4.32 & -3.97 & -4.18 & -3.24 & -1.14 & -0.02 & -0.28 & -0.82 & -11.60 & -10.90 & -0.31 \\
\ce{ClF3} & -5.16 & -4.88 & -4.83 & -4.67 & -4.84 & -4.14 & -2.55 & -1.18 & -1.43 & -1.91 & -11.37 & -10.81 & 1.20 \\
\ce{CF2CF2} & -0.68 & -0.50 & -0.59 & -0.18 & -0.12 & -0.19 & 0.15 & 1.87 & 1.91 & 1.67 & -7.06 & -6.31 & -1.65 \\
\ce{CF3CN} & -2.28 & -1.96 & -1.87 & -1.56 & -1.73 & -1.15 & 0.17 & 1.73 & 1.48 & 1.03 & -8.04 & -7.37 & -0.96 \\
\ce{CH3CCH} & -0.43 & -0.45 & -0.53 & -0.22 & -0.10 & -0.24 & -0.02 & 1.16 & 1.25 & 1.07 & -5.00 & -4.35 & -1.13 \\
\ce{CH2CCH2} & -1.03 & -0.85 & -0.76 & -0.58 & -0.59 & -0.16 & 0.07 & 1.33 & 1.42 & 1.22 & -6.03 & -5.37 & -0.56 \\
\ce{cylC3H4} & -1.33 & -1.10 & -0.99 & -0.71 & -0.80 & -0.34 & 0.19 & 1.38 & 1.49 & 1.30 & -6.42 & -5.68 & -1.82 \\
\ce{cylC3H6} & -0.26 & -0.27 & -0.33 & -0.11 & 0.10 & -0.04 & 0.13 & 1.45 & 1.54 & 1.33 & -4.40 & -4.03 & -0.65 \\
\ce{CH3CH2CH3} & -0.43 & -0.42 & -0.47 & -0.21 & -0.14 & -0.19 & 0.03 & 1.29 & 1.36 & 1.17 & -4.49 & -4.13 & -0.60 \\
\ce{CH3CCCH3} & -0.48 & -0.48 & -0.55 & -0.24 & -0.11 & -0.27 & -0.04 & 1.20 & 1.29 & 1.09 & -4.69 & -4.20 & -0.67 \\
\ce{cylC4H6} & -0.85 & -0.66 & -0.55 & -0.36 & -0.39 & -0.08 & 0.09 & 1.36 & 1.45 & 1.25 & -5.92 & -5.20 & -1.41 \\
\ce{isobutane} & -0.54 & -0.51 & -0.54 & -0.26 & -0.39 & -0.25 & -0.01 & 1.25 & 1.32 & 1.13 & -4.63 & -4.24 & -0.56 \\
\ce{benzene} & -1.46 & -1.23 & -1.08 & -0.99 & -0.96 & -0.52 & 0.01 & 1.26 & 1.34 & 1.15 & -6.48 & -5.77 & -0.71 \\
\ce{CH2F2} & -0.31 & -0.34 & -0.46 & -0.23 & 0.06 & -0.17 & 0.04 & 1.27 & 1.38 & 1.18 & -4.85 & -4.43 & -0.58 \\
\ce{CF3H} & -0.28 & -0.30 & -0.43 & -0.19 & 0.13 & -0.13 & 0.08 & 1.34 & 1.45 & 1.26 & -4.94 & -4.54 & -0.60 \\
\ce{CH2Cl2} & -1.62 & -1.46 & -1.40 & -1.10 & -1.24 & -0.80 & -0.13 & 1.17 & 1.20 & 0.98 & -6.53 & -6.03 & -0.49 \\
\ce{CCl3H} & -2.23 & -2.07 & -1.98 & -1.75 & -1.96 & -1.31 & -0.21 & 1.17 & 1.08 & 0.75 & -7.12 & -6.64 & -0.83 \\
\ce{CH3NO2} & -3.44 & -3.18 & -3.13 & -2.98 & -3.03 & -2.44 & -0.97 & 0.44 & 0.20 & -0.26 & -9.41 & -8.71 & -0.37 \\
\ce{CH3SiH3} & -0.70 & -0.64 & -0.65 & -0.24 & -0.41 & -0.33 & -0.02 & 1.24 & 1.30 & 1.10 & -4.85 & -4.42 & -0.53 \\
\ce{HCOOH} & -1.79 & -1.51 & -1.45 & -1.13 & -1.25 & -0.66 & 0.02 & 1.39 & 1.47 & 1.25 & -7.58 & -6.83 & -0.57 \\
\ce{CH3CONH2} & -0.98 & -0.91 & -0.96 & -0.60 & -0.63 & -0.62 & -0.33 & 0.98 & 1.05 & 0.85 & -6.39 & -5.67 & -0.31 \\
\ce{cylNHC2H4} & -0.52 & -0.50 & -0.56 & -0.29 & -0.12 & -0.24 & -0.01 & 1.27 & 1.36 & 1.16 & -4.89 & -4.46 & -0.56 \\
\ce{NCCN} & -3.81 & -3.54 & -3.41 & -3.24 & -3.30 & -2.77 & -1.45 & 0.00 & -0.26 & -0.69 & -9.17 & -8.54 & -0.19 \\
\ce{CH3NHCH3} & -0.53 & -0.51 & -0.56 & -0.25 & -0.23 & -0.26 & -0.02 & 1.21 & 1.29 & 1.10 & -4.70 & -4.30 & -0.56 \\
\ce{CH2CO} & -2.37 & -2.14 & -2.05 & -1.81 & -1.84 & -1.29 & -0.01 & 1.29 & 1.33 & 0.87 & -7.87 & -7.19 & -0.51 \\
\ce{cylOC2H4} & -0.30 & -0.32 & -0.41 & -0.16 & 0.04 & -0.12 & 0.08 & 1.33 & 1.43 & 1.23 & -4.53 & -4.17 & -0.86 \\
\ce{OCHCHO} & -4.73 & -4.44 & -4.32 & -4.14 & -4.27 & -3.59 & -2.17 & -0.69 & -0.96 & -1.43 & -10.41 & -9.68 & 0.69 \\
\ce{CH3CH2OH} & -0.63 & -0.62 & -0.69 & -0.33 & -0.24 & -0.35 & -0.08 & 1.19 & 1.28 & 1.08 & -5.06 & -4.64 & -0.53 \\
\ce{CH3OCH3} & -0.46 & -0.45 & -0.51 & -0.22 & -0.21 & -0.22 & 0.02 & 1.26 & 1.34 & 1.14 & -4.65 & -4.23 & -0.58 \\
\ce{cylSC2H4} & -1.12 & -0.97 & -0.90 & -0.61 & -0.72 & -0.35 & 0.04 & 1.34 & 1.41 & 1.21 & -5.91 & -5.33 & -0.78 \\
\ce{CH3SOCH3} & -0.69 & -0.67 & -0.70 & -0.40 & -0.47 & -0.42 & -0.20 & 1.08 & 1.16 & 0.97 & -5.25 & -4.66 & -0.40 \\
\ce{CH2CHF} & -1.26 & -1.02 & -0.95 & -0.74 & -0.81 & -0.31 & 0.13 & 1.38 & 1.48 & 1.28 & -6.61 & -5.89 & -0.88 \\
\ce{CH3CH2Cl} & -0.75 & -0.67 & -0.69 & -0.37 & -0.39 & -0.34 & -0.07 & 1.20 & 1.28 & 1.08 & -5.51 & -4.98 & -0.51 \\
\ce{CH2CHCl} & -1.67 & -1.45 & -1.34 & -1.15 & -1.24 & -0.72 & 0.08 & 1.30 & 1.39 & 1.20 & -6.74 & -6.05 & -1.11 \\
\ce{CH3CClO} & -2.57 & -2.34 & -2.22 & -1.99 & -2.09 & -1.49 & -0.19 & 1.10 & 1.09 & 0.64 & -8.03 & -7.35 & -0.85 \\
\ce{prplCl} & -0.90 & -0.81 & -0.80 & -0.49 & -0.63 & -0.43 & -0.13 & 1.17 & 1.23 & 1.03 & -5.57 & -5.05 & -0.48 \\
\ce{NC3H9} & -0.58 & -0.55 & -0.58 & -0.25 & -0.48 & -0.28 & -0.03 & 1.22 & 1.28 & 1.09 & -4.62 & -4.23 & -0.54 \\
\ce{cylOC4H4} & -1.09 & -0.87 & -0.77 & -0.64 & -0.63 & -0.19 & 0.09 & 1.29 & 1.39 & 1.20 & -6.29 & -5.60 & -0.74 \\
\ce{cylNHC4H4} & -0.55 & -0.57 & -0.63 & -0.34 & -0.13 & -0.32 & -0.12 & 1.15 & 1.24 & 1.04 & -5.41 & -4.71 & -0.51 \\
\ce{NO2} & -5.47 & -5.08 & -5.09 & -4.82 & -4.87 & -4.37 & -3.06 & -1.45 & -1.71 & -2.18 & -11.66 & -10.90 & 1.44 \\
\ce{SF6} & -2.77 & -2.43 & -2.47 & -1.98 & -2.06 & -1.63 & -0.17 & 1.31 & 1.13 & 0.69 & -9.56 & -9.06 & -1.05 \\
\ce{CFCl3} & -2.67 & -2.49 & -2.39 & -2.21 & -2.42 & -1.72 & -0.46 & 1.06 & 0.82 & 0.40 & -7.71 & -7.25 & -0.68 \\
\ce{CClF3} & -1.55 & -1.32 & -1.30 & -0.91 & -1.11 & -0.60 & 0.38 & 1.97 & 1.88 & 1.52 & -7.16 & -6.62 & -1.06 \\
\ce{CBrF3} & -2.16 & -1.92 & -1.91 & -1.43 & -1.73 & -1.29 & -0.16 & 1.46 & 1.25 & 0.86 & -7.66 & -7.11 & -0.81 \\
\ce{HCCF} & -0.71 & -0.67 & -0.73 & -0.28 & -0.22 & -0.31 & 0.05 & 1.16 & 1.26 & 1.09 & -5.50 & -5.07 & -0.55 \\
\ce{HCCCN} & -2.92 & -2.67 & -2.54 & -2.38 & -2.43 & -1.94 & -0.77 & 0.69 & 0.46 & 0.07 & -8.06 & -7.42 & -0.36 \\
\ce{NCCCCN} & -4.24 & -3.97 & -3.81 & -3.72 & -3.73 & -3.29 & -2.18 & -0.76 & -0.99 & -1.37 & -9.45 & -8.82 & 0.68 \\
\ce{C2N2} & -3.81 & -3.54 & -3.41 & -3.24 & -3.30 & -2.77 & -1.45 & 0.00 & -0.26 & -0.69 & -9.17 & -8.54 & -0.19 \\
\ce{C3O2} & -2.83 & -2.55 & -2.44 & -2.30 & -2.28 & -1.92 & -0.79 & 0.68 & 0.44 & 0.05 & -8.49 & -7.84 & -0.74 \\
\ce{FCN} & -1.65 & -1.52 & -1.58 & -0.96 & -1.05 & -1.02 & -0.32 & 1.23 & 1.23 & 0.95 & -6.85 & -6.40 & -0.66 \\
\ce{HCCCCH} & -2.06 & -1.84 & -1.70 & -1.53 & -1.59 & -1.13 & -0.08 & 1.19 & 1.18 & 0.82 & -7.00 & -6.35 & -0.64 \\
\ce{H2CS} & -3.81 & -3.63 & -3.48 & -3.37 & -3.48 & -2.85 & -1.67 & -0.19 & -0.41 & -0.81 & -8.66 & -8.04 & 0.28 \\
\ce{HCONH2} & -1.02 & -0.77 & -0.85 & -0.50 & -0.49 & -0.52 & -0.24 & 1.08 & 1.17 & 0.95 & -6.59 & -5.85 & -0.35 \\
\ce{CH2CHCHO} & -3.32 & -3.07 & -2.93 & -2.81 & -2.87 & -2.27 & -1.07 & 0.40 & 0.18 & -0.23 & -8.68 & -7.95 & -0.46 \\
\ce{CH2CCl2} & -1.92 & -1.70 & -1.58 & -1.38 & -1.50 & -1.00 & 0.01 & 1.35 & 1.33 & 0.99 & -6.96 & -6.31 & -1.07 \\
\ce{CHFCF2} & -1.06 & -0.77 & -0.74 & -0.46 & -0.56 & -0.22 & 0.03 & 1.35 & 1.45 & 1.25 & -7.05 & -6.32 & -0.54 \\
\ce{CH2CF2} & -1.01 & -0.75 & -0.70 & -0.41 & -0.51 & -0.16 & 0.07 & 1.38 & 1.47 & 1.27 & -6.67 & -5.95 & -1.03 \\
\ce{CH3F} & -0.31 & -0.35 & -0.47 & -0.21 & 0.00 & -0.18 & 0.03 & 1.23 & 1.34 & 1.14 & -4.93 & -4.39 & -0.58 \\
\ce{CF2Cl2} & -2.17 & -1.97 & -1.90 & -1.63 & -1.84 & -1.21 & 0.02 & 1.57 & 1.35 & 0.93 & -7.44 & -6.95 & -0.90 \\
\ce{SiF2} & -3.18 & -3.01 & -2.90 & -2.76 & -3.03 & -2.40 & -1.32 & 0.13 & -0.07 & -0.43 & -7.80 & -7.27 & 0.10 \\
\hline
MSE & 2.59 & 2.40 & 2.39 & 2.07 & 2.16 & 1.82 & 1.02 & -0.36 & -0.30 & 0.01 & 7.76 & 7.16 &  \\
MAE & 2.59 & 2.40 & 2.39 & 2.07 & 2.16 & 1.82 & 1.02 & 0.47 & 0.50 & 0.51 & 7.76 & 7.16 &  \\
rms & 2.87 & 2.65 & 2.62 & 2.34 & 2.46 & 2.02 & 1.10 & 0.54 & 0.58 & 0.58 & 7.98 & 7.37 &  \\
\hline \hline
\end{longtable*}
\endgroup

\newpage
\begingroup
\squeezetable
\begin{longtable*}{@{\hspace{10pt}}p{50pt}rrrrrrrrrrrrr}
\caption{\label{table:IP131_HOMO_LUMO} HOMO-LUMO gaps (in eV) of the FG131 database.}\\
\hline \hline
Molecule & LSDA & PBE & BLYP & M06L & VS98 & B3LYP & M06-2X & $\omega$B97 & $\omega$B97X & $\omega$B97X-D & LB94 & LB$\alpha$ & Ref.\\
\hline
\ce{H} & 4.72 & 8.11 & 6.55 & 8.33 & 8.24 & 7.66 & 10.84 & 12.44 & 12.15 & 11.59 & 9.48 & 9.00 & 12.86 \\
\ce{He} & 18.01 & 18.05 & 17.93 & 19.07 & 18.83 & 20.39 & 23.30 & 25.68 & 25.54 & 24.57 & 20.71 & 20.00 & 27.23 \\
\ce{Li} & 1.13 & 1.88 & 1.46 & 1.97 & 1.61 & 2.17 & 3.93 & 5.60 & 5.57 & 5.41 & -2.55 & -2.50 & 4.22 \\
\ce{Be} & 3.50 & 3.59 & 3.54 & 4.03 & 3.58 & 4.89 & 6.72 & 9.43 & 9.17 & 8.58 & 3.35 & 3.40 & 9.66 \\
\ce{B} & 0.19 & 0.55 & 0.62 & 1.61 & 0.54 & 2.48 & 4.77 & 8.07 & 7.61 & 6.67 & -0.16 & 0.03 & 7.99 \\
\ce{C} & 0.08 & 0.52 & 0.61 & 1.47 & 0.86 & 3.05 & 6.12 & 9.37 & 8.75 & 7.59 & -0.52 & -0.18 & 9.97 \\
\ce{N} & 4.02 & 4.17 & 3.65 & 5.42 & 4.74 & 6.61 & 10.08 & 13.09 & 12.67 & 11.64 & 3.28 & 4.03 & 14.74 \\
\ce{O} & 0.29 & 1.10 & 0.93 & 2.79 & 1.26 & 4.12 & 8.18 & 10.68 & 10.18 & 9.01 & -0.28 & 0.02 & 12.14 \\
\ce{F} & 0.12 & 0.99 & 0.91 & 2.78 & 1.35 & 4.73 & 10.06 & 11.30 & 10.92 & 9.73 & -0.81 & -0.29 & 13.98 \\
\ce{Ne} & 17.25 & 16.97 & 16.69 & 18.51 & 18.06 & 19.66 & 23.85 & 25.98 & 25.81 & 24.92 & 18.77 & 18.46 & 26.91 \\
\ce{Na} & 0.91 & 1.58 & 0.98 & 2.21 & 1.69 & 1.78 & 4.01 & 5.11 & 5.20 & 5.12 & -1.92 & -2.04 & 4.14 \\
\ce{Mg} & 3.39 & 3.36 & 3.36 & 3.74 & 3.22 & 4.37 & 5.85 & 7.93 & 7.85 & 7.46 & 3.68 & 3.60 & 7.76 \\
\ce{Al} & 0.09 & 0.33 & 0.29 & 0.74 & 0.26 & 1.52 & 3.06 & 5.96 & 5.70 & 5.11 & -0.41 & -0.24 & 5.53 \\
\ce{Si} & -0.02 & 0.24 & 0.21 & 0.54 & 0.42 & 1.77 & 3.86 & 7.06 & 6.61 & 5.76 & -0.52 & -0.29 & 6.73 \\
\ce{P} & 2.16 & 2.57 & 2.02 & 3.04 & 2.77 & 3.87 & 5.96 & 9.53 & 8.93 & 8.05 & 0.65 & 1.44 & 9.78 \\
\ce{S} & 0.04 & 0.51 & 0.32 & 0.87 & 0.37 & 2.31 & 5.00 & 8.07 & 7.48 & 6.52 & -0.64 & -0.35 & 8.23 \\
\ce{Cl} & -0.07 & 0.39 & 0.26 & 0.87 & 0.55 & 2.57 & 5.86 & 8.79 & 8.12 & 6.98 & -0.76 & -0.41 & 9.30 \\
\ce{Ar} & 11.23 & 11.14 & 10.86 & 12.74 & 11.78 & 12.82 & 15.67 & 18.64 & 18.16 & 17.33 & 11.85 & 11.76 & 18.65 \\
\ce{CH3} & 1.79 & 2.48 & 2.16 & 3.26 & 2.47 & 4.27 & 6.64 & 9.96 & 9.44 & 8.55 & 0.67 & 1.22 & 9.86 \\
\ce{CH4} & 9.21 & 9.14 & 8.97 & 9.66 & 9.58 & 10.63 & 12.51 & 15.18 & 14.96 & 14.16 & 10.08 & 9.88 & 15.06 \\
\ce{NH} & 3.10 & 3.60 & 3.23 & 4.61 & 3.93 & 6.06 & 9.49 & 12.36 & 11.86 & 10.81 & 1.99 & 2.80 & 13.17 \\
\ce{NH2} & 1.97 & 2.68 & 2.55 & 3.76 & 2.93 & 5.11 & 8.35 & 11.29 & 10.71 & 9.65 & 1.17 & 1.60 & 11.34 \\
\ce{NH3} & 5.64 & 5.52 & 5.34 & 6.13 & 5.96 & 7.08 & 9.23 & 11.92 & 11.68 & 10.85 & 6.59 & 6.29 & 11.54 \\
\ce{OH} & 0.16 & 0.92 & 0.83 & 2.27 & 1.24 & 3.97 & 8.14 & 10.44 & 9.91 & 8.74 & -0.63 & -0.22 & 11.27 \\
\ce{H2O} & 6.57 & 6.39 & 6.21 & 7.04 & 6.93 & 8.25 & 10.80 & 13.30 & 13.08 & 12.21 & 7.65 & 7.36 & 13.35 \\
\ce{HF} & 9.00 & 8.78 & 8.58 & 9.55 & 9.44 & 10.95 & 13.93 & 16.00 & 15.86 & 15.01 & 10.40 & 10.09 & 16.91 \\
\ce{SiH3} & 1.32 & 1.83 & 1.54 & 2.10 & 1.17 & 3.13 & 4.63 & 7.68 & 7.41 & 6.85 & 0.15 & 0.58 & 7.95 \\
\ce{SiH4} & 8.14 & 8.15 & 8.01 & 8.97 & 8.54 & 9.54 & 11.27 & 14.11 & 13.85 & 13.10 & 8.43 & 8.36 & 14.03 \\
\ce{PH3} & 6.13 & 6.11 & 5.93 & 6.91 & 6.45 & 7.32 & 8.99 & 11.77 & 11.54 & 10.85 & 6.32 & 6.33 & 11.82 \\
\ce{SH2} & 5.57 & 5.52 & 5.30 & 6.26 & 5.93 & 6.82 & 8.72 & 11.52 & 11.24 & 10.49 & 5.56 & 5.65 & 11.00 \\
\ce{HCl} & 7.02 & 6.97 & 6.76 & 7.70 & 7.43 & 8.55 & 10.81 & 13.56 & 13.25 & 12.43 & 7.06 & 7.05 & 13.36 \\
\ce{HCCH} & 6.78 & 6.80 & 6.71 & 7.37 & 7.07 & 8.30 & 9.98 & 12.48 & 12.30 & 11.58 & 6.70 & 6.74 & 13.43 \\
\ce{CH2CH2} & 5.60 & 5.62 & 5.56 & 6.07 & 5.85 & 7.26 & 9.29 & 12.02 & 11.83 & 11.10 & 5.46 & 5.49 & 12.57 \\
\ce{CH3CH3} & 7.80 & 7.80 & 7.68 & 8.32 & 8.24 & 9.28 & 11.06 & 13.72 & 13.53 & 12.77 & 8.61 & 8.48 & 13.41 \\
\ce{HCN} & 7.87 & 7.91 & 7.82 & 8.52 & 8.20 & 9.78 & 11.83 & 14.39 & 14.20 & 13.42 & 7.71 & 7.84 & 14.31 \\
\ce{CO} & 6.87 & 7.04 & 7.06 & 7.70 & 7.46 & 9.41 & 12.56 & 15.52 & 14.98 & 13.89 & 6.54 & 6.72 & 15.57 \\
\ce{HCO} & 1.31 & 1.69 & 1.59 & 2.00 & 1.82 & 3.80 & 6.52 & 9.54 & 9.05 & 8.06 & 0.97 & 1.30 & 9.56 \\
\ce{CH2O} & 3.41 & 3.58 & 3.64 & 4.27 & 3.91 & 5.91 & 9.16 & 11.74 & 11.28 & 10.28 & 3.27 & 3.43 & 11.56 \\
\ce{CH3OH} & 5.75 & 5.65 & 5.51 & 6.22 & 6.15 & 7.37 & 9.58 & 11.94 & 11.77 & 11.00 & 6.70 & 6.50 & 11.67 \\
\ce{N2} & 8.21 & 8.32 & 8.35 & 8.88 & 8.75 & 10.96 & 14.62 & 17.27 & 16.72 & 15.58 & 7.85 & 8.12 & 17.88 \\
\ce{NH2NH2} & 4.44 & 4.39 & 4.27 & 5.03 & 4.88 & 6.02 & 8.12 & 10.86 & 10.63 & 9.81 & 5.33 & 5.11 & 10.29 \\
\ce{NO} & -0.04 & 0.28 & 0.35 & 0.71 & 0.51 & 3.00 & 6.57 & 9.18 & 8.64 & 7.48 & -0.24 & -0.05 & 10.11 \\
\ce{O2} & 2.06 & 2.31 & 2.29 & 3.07 & 2.94 & 5.27 & 9.38 & 11.55 & 11.03 & 9.88 & 1.81 & 2.26 & 12.52 \\
\ce{HOOH} & 4.66 & 4.78 & 4.76 & 5.62 & 5.20 & 7.41 & 10.21 & 12.66 & 12.48 & 11.63 & 4.57 & 4.59 & 12.65 \\
\ce{F2} & 3.42 & 3.62 & 3.67 & 4.57 & 3.97 & 6.98 & 11.97 & 13.27 & 12.88 & 11.75 & 3.24 & 3.31 & 15.53 \\
\ce{CO2} & 8.41 & 8.23 & 8.04 & 8.99 & 8.84 & 9.94 & 12.27 & 14.91 & 14.73 & 13.95 & 8.51 & 8.58 & 14.58 \\
\ce{P2} & 3.71 & 3.71 & 3.65 & 4.06 & 3.87 & 5.06 & 7.27 & 10.06 & 9.69 & 8.96 & 3.46 & 3.56 & 10.19 \\
\ce{S2} & 1.05 & 1.30 & 1.20 & 1.59 & 1.56 & 2.95 & 5.30 & 8.41 & 7.87 & 6.95 & 0.55 & 0.96 & 7.96 \\
\ce{Cl2} & 2.96 & 3.06 & 3.03 & 3.53 & 3.34 & 5.03 & 8.06 & 10.87 & 10.31 & 9.30 & 2.85 & 2.86 & 10.93 \\
\ce{NaCl} & 3.30 & 3.04 & 2.82 & 3.55 & 3.62 & 4.32 & 6.19 & 8.87 & 8.68 & 7.96 & 3.35 & 3.21 & 8.64 \\
\ce{SiO} & 4.61 & 4.62 & 4.62 & 5.07 & 4.76 & 6.37 & 8.89 & 11.64 & 11.26 & 10.44 & 4.74 & 4.82 & 11.60 \\
\ce{CS} & 3.85 & 3.98 & 4.02 & 4.42 & 4.33 & 6.05 & 8.86 & 11.90 & 11.37 & 10.37 & 3.62 & 3.81 & 11.58 \\
\ce{ClO} & -0.03 & 0.32 & 0.33 & 0.72 & 0.57 & 2.76 & 5.95 & 8.69 & 8.20 & 7.13 & -0.26 & -0.06 & 8.85 \\
\ce{ClF} & 3.28 & 3.40 & 3.40 & 3.99 & 3.71 & 5.72 & 9.19 & 11.80 & 11.26 & 10.19 & 3.08 & 3.14 & 12.43 \\
\ce{SiH3SiH3} & 6.56 & 6.58 & 6.45 & 7.26 & 6.99 & 7.82 & 9.34 & 12.19 & 11.97 & 11.32 & 6.37 & 6.53 & 11.33 \\
\ce{CH3Cl} & 6.25 & 6.24 & 6.09 & 6.81 & 6.65 & 7.80 & 9.79 & 12.46 & 12.23 & 11.45 & 6.28 & 6.30 & 12.01 \\
\ce{CH3SH} & 4.76 & 4.74 & 4.58 & 5.28 & 5.11 & 6.10 & 7.90 & 10.69 & 10.45 & 9.72 & 4.89 & 4.88 & 10.01 \\
\ce{SO2} & 3.64 & 3.66 & 3.68 & 3.96 & 3.83 & 5.67 & 8.72 & 11.40 & 10.93 & 9.94 & 3.51 & 3.61 & 11.74 \\
\ce{BF3} & 9.55 & 9.32 & 9.18 & 10.07 & 10.09 & 11.51 & 14.41 & 16.50 & 16.40 & 15.59 & 10.04 & 10.12 & 17.22 \\
\ce{BCl3} & 4.85 & 4.98 & 4.98 & 5.57 & 5.41 & 6.85 & 9.56 & 12.58 & 12.02 & 11.05 & 4.68 & 4.87 & 12.07 \\
\ce{AlCl3} & 5.66 & 5.79 & 5.68 & 6.66 & 6.12 & 7.43 & 9.77 & 12.68 & 12.25 & 11.48 & 5.73 & 5.76 & 12.13 \\
\ce{CF4} & 10.68 & 10.37 & 10.22 & 11.00 & 11.30 & 12.60 & 15.43 & 17.66 & 17.57 & 16.74 & 12.60 & 12.26 & 17.85 \\
\ce{CCl4} & 4.90 & 4.93 & 4.88 & 5.42 & 5.22 & 6.87 & 9.82 & 12.69 & 12.15 & 11.14 & 4.86 & 4.86 & 11.97 \\
\ce{OCS} & 5.51 & 5.56 & 5.50 & 6.11 & 5.87 & 7.23 & 9.85 & 12.67 & 12.21 & 11.34 & 5.20 & 5.29 & 12.13 \\
\ce{CS2} & 3.94 & 3.97 & 3.92 & 4.39 & 4.21 & 5.38 & 7.63 & 10.32 & 9.92 & 9.20 & 3.74 & 3.81 & 10.19 \\
\ce{CF2O} & 6.63 & 6.74 & 6.71 & 7.51 & 7.18 & 9.21 & 12.39 & 14.93 & 14.76 & 13.76 & 6.39 & 6.52 & 16.08 \\
\ce{SiF4} & 9.66 & 9.54 & 9.43 & 10.46 & 10.26 & 11.82 & 14.86 & 17.10 & 16.90 & 16.09 & 10.87 & 10.66 & 16.95 \\
\ce{N2O} & 6.81 & 6.84 & 6.77 & 7.42 & 7.14 & 8.80 & 11.79 & 14.54 & 14.07 & 13.11 & 6.56 & 6.62 & 15.01 \\
\ce{NF3} & 7.28 & 7.42 & 7.36 & 8.29 & 7.95 & 10.11 & 13.46 & 16.18 & 15.75 & 14.69 & 7.17 & 7.11 & 15.76 \\
\ce{PF3} & 6.43 & 6.48 & 6.48 & 7.12 & 6.83 & 8.28 & 10.41 & 13.26 & 13.04 & 12.24 & 6.72 & 6.79 & 13.00 \\
\ce{O3} & 1.72 & 1.79 & 1.80 & 2.05 & 1.96 & 4.07 & 7.52 & 10.04 & 9.55 & 8.49 & 1.46 & 1.55 & 11.06 \\
\ce{F2O} & 3.22 & 3.40 & 3.43 & 4.17 & 3.77 & 6.49 & 11.06 & 12.80 & 12.34 & 11.20 & 3.13 & 3.15 & 13.82 \\
\ce{ClF3} & 3.02 & 3.12 & 3.13 & 3.63 & 3.39 & 5.49 & 9.17 & 11.50 & 11.01 & 9.96 & 3.02 & 3.01 & 11.79 \\
\ce{CF2CF2} & 5.88 & 5.81 & 5.67 & 6.32 & 6.30 & 7.42 & 9.40 & 12.30 & 12.13 & 11.38 & 5.72 & 5.81 & 12.45 \\
\ce{CF3CN} & 7.49 & 7.61 & 7.57 & 8.26 & 7.94 & 9.65 & 12.72 & 15.63 & 15.08 & 14.04 & 7.22 & 7.43 & 15.39 \\
\ce{CH3CCH} & 6.21 & 6.04 & 5.82 & 6.46 & 6.37 & 7.24 & 8.97 & 11.57 & 11.39 & 10.67 & 6.49 & 6.54 & 11.69 \\
\ce{CH2CCH2} & 5.69 & 5.71 & 5.66 & 6.13 & 5.96 & 7.35 & 9.03 & 11.71 & 11.54 & 10.82 & 5.55 & 5.60 & 10.83 \\
\ce{cylC3H4} & 4.90 & 5.01 & 4.99 & 5.55 & 5.27 & 6.71 & 8.70 & 11.26 & 11.11 & 10.41 & 4.79 & 4.90 & 11.87 \\
\ce{cylC3H6} & 6.97 & 6.80 & 6.61 & 7.15 & 7.24 & 8.11 & 9.73 & 12.56 & 12.37 & 11.61 & 7.64 & 7.48 & 11.64 \\
\ce{CH3CH2CH3} & 7.30 & 7.33 & 7.25 & 7.86 & 7.73 & 8.81 & 10.56 & 13.22 & 13.02 & 12.28 & 8.12 & 8.00 & 12.72 \\
\ce{CH3CCCH3} & 5.58 & 5.45 & 5.24 & 5.88 & 5.78 & 6.64 & 8.34 & 10.98 & 10.79 & 10.08 & 6.21 & 6.12 & 10.46 \\
\ce{cylC4H6} & 5.33 & 5.38 & 5.34 & 5.82 & 5.62 & 6.84 & 8.45 & 11.11 & 10.94 & 10.24 & 5.20 & 5.25 & 11.14 \\
\ce{isobutane} & 7.04 & 7.06 & 6.99 & 7.60 & 7.36 & 8.53 & 10.25 & 12.93 & 12.74 & 12.00 & 7.77 & 7.69 & 12.28 \\
\ce{benzene} & 5.08 & 5.10 & 5.06 & 5.43 & 5.32 & 6.56 & 8.43 & 10.95 & 10.83 & 10.21 & 4.96 & 4.98 & 10.16 \\
\ce{CH2F2} & 7.94 & 7.81 & 7.69 & 8.27 & 8.37 & 9.61 & 11.80 & 14.03 & 13.92 & 13.16 & 9.39 & 9.24 & 14.15 \\
\ce{CF3H} & 9.23 & 9.05 & 8.92 & 9.51 & 9.71 & 10.89 & 13.13 & 15.34 & 15.24 & 14.48 & 10.78 & 10.60 & 15.44 \\
\ce{CH2Cl2} & 5.86 & 5.92 & 5.86 & 6.49 & 6.30 & 7.76 & 10.05 & 12.75 & 12.49 & 11.70 & 5.80 & 5.84 & 12.18 \\
\ce{CCl3H} & 5.31 & 5.36 & 5.29 & 5.91 & 5.69 & 7.25 & 10.00 & 12.76 & 12.37 & 11.47 & 5.26 & 5.29 & 12.38 \\
\ce{CH3NO2} & 3.67 & 3.74 & 3.73 & 4.23 & 4.04 & 6.07 & 9.66 & 11.98 & 11.50 & 10.47 & 3.44 & 3.55 & 11.94 \\
\ce{CH3SiH3} & 7.30 & 7.27 & 7.14 & 7.88 & 7.66 & 8.67 & 10.35 & 13.18 & 12.96 & 12.23 & 7.60 & 7.60 & 12.35 \\
\ce{HCOOH} & 5.13 & 5.22 & 5.23 & 5.83 & 5.58 & 7.51 & 10.15 & 12.55 & 12.39 & 11.60 & 4.95 & 5.09 & 11.98 \\
\ce{CH3CONH2} & 4.98 & 4.88 & 4.76 & 5.43 & 5.30 & 6.56 & 8.77 & 11.14 & 10.97 & 10.20 & 4.89 & 5.04 & 10.05 \\
\ce{cylNHC2H4} & 5.36 & 5.28 & 5.11 & 5.74 & 5.71 & 6.74 & 8.62 & 11.21 & 11.03 & 10.28 & 6.12 & 5.94 & 10.44 \\
\ce{NCCN} & 5.83 & 5.85 & 5.82 & 6.33 & 6.09 & 7.67 & 10.56 & 13.34 & 12.81 & 11.85 & 5.74 & 5.79 & 13.90 \\
\ce{CH3NHCH3} & 4.60 & 4.55 & 4.43 & 5.07 & 4.91 & 6.02 & 7.88 & 10.40 & 10.22 & 9.49 & 5.52 & 5.31 & 9.65 \\
\ce{CH2CO} & 3.72 & 3.76 & 3.74 & 4.27 & 4.07 & 5.65 & 8.38 & 11.02 & 10.83 & 9.88 & 3.42 & 3.47 & 10.32 \\
\ce{cylOC2H4} & 6.10 & 5.95 & 5.79 & 6.40 & 6.38 & 7.59 & 9.79 & 12.03 & 11.89 & 11.13 & 7.34 & 7.06 & 11.68 \\
\ce{OCHCHO} & 1.80 & 1.94 & 2.03 & 2.50 & 2.26 & 4.18 & 7.34 & 9.93 & 9.45 & 8.46 & 1.57 & 1.77 & 10.04 \\
\ce{CH3CH2OH} & 5.64 & 5.54 & 5.42 & 6.09 & 6.04 & 7.25 & 9.43 & 11.82 & 11.64 & 10.87 & 6.63 & 6.43 & 11.38 \\
\ce{CH3OCH3} & 5.47 & 5.38 & 5.26 & 5.89 & 5.71 & 6.98 & 9.06 & 11.40 & 11.24 & 10.50 & 6.64 & 6.44 & 10.79 \\
\ce{cylSC2H4} & 4.34 & 4.39 & 4.32 & 4.86 & 4.71 & 6.01 & 7.86 & 10.60 & 10.40 & 9.67 & 4.13 & 4.20 & 9.93 \\
\ce{CH3SOCH3} & 4.83 & 4.71 & 4.59 & 5.09 & 5.01 & 6.09 & 7.86 & 10.38 & 10.23 & 9.54 & 5.34 & 5.38 & 9.54 \\
\ce{CH2CHF} & 5.46 & 5.50 & 5.45 & 5.97 & 5.75 & 7.24 & 9.20 & 11.80 & 11.66 & 10.94 & 5.41 & 5.45 & 11.55 \\
\ce{CH3CH2Cl} & 6.31 & 6.31 & 6.16 & 6.84 & 6.73 & 7.79 & 9.67 & 12.37 & 12.14 & 11.37 & 6.36 & 6.41 & 11.74 \\
\ce{CH2CHCl} & 4.92 & 4.97 & 4.93 & 5.41 & 5.23 & 6.63 & 8.86 & 11.48 & 11.30 & 10.61 & 4.76 & 4.86 & 11.35 \\
\ce{CH3CClO} & 4.72 & 4.79 & 4.80 & 5.40 & 5.18 & 6.91 & 9.96 & 12.37 & 12.13 & 11.16 & 4.49 & 4.67 & 11.97 \\
\ce{prplCl} & 6.13 & 6.14 & 6.01 & 6.69 & 6.48 & 7.66 & 9.56 & 12.29 & 12.05 & 11.28 & 6.25 & 6.29 & 11.63 \\
\ce{NC3H9} & 4.34 & 4.30 & 4.19 & 4.82 & 4.50 & 5.71 & 7.54 & 10.05 & 9.87 & 9.16 & 5.30 & 5.09 & 9.10 \\
\ce{cylOC4H4} & 4.79 & 4.80 & 4.75 & 5.13 & 5.00 & 6.30 & 7.92 & 10.49 & 10.36 & 9.71 & 4.62 & 4.63 & 9.82 \\
\ce{cylNHC4H4} & 4.79 & 4.57 & 4.34 & 4.88 & 4.94 & 5.60 & 7.14 & 9.72 & 9.60 & 8.96 & 4.85 & 4.86 & 8.89 \\
\ce{NO2} & 1.13 & 1.42 & 1.39 & 1.86 & 1.75 & 3.82 & 7.09 & 9.70 & 9.23 & 8.20 & 0.93 & 1.19 & 9.79 \\
\ce{SF6} & 7.63 & 7.70 & 7.64 & 8.68 & 8.46 & 10.47 & 14.54 & 16.42 & 16.10 & 15.10 & 7.71 & 7.52 & 16.98 \\
\ce{CFCl3} & 5.21 & 5.26 & 5.20 & 5.79 & 5.58 & 7.20 & 10.13 & 13.03 & 12.48 & 11.48 & 5.11 & 5.13 & 12.61 \\
\ce{CClF3} & 7.18 & 7.24 & 7.13 & 7.93 & 7.69 & 9.26 & 12.00 & 14.94 & 14.55 & 13.59 & 6.89 & 6.92 & 14.27 \\
\ce{CBrF3} & 5.84 & 5.91 & 5.77 & 6.60 & 6.27 & 7.69 & 10.40 & 13.35 & 12.89 & 11.98 & 5.39 & 5.42 & 12.97 \\
\ce{HCCF} & 6.50 & 6.35 & 6.15 & 6.94 & 6.81 & 7.81 & 9.77 & 12.25 & 12.08 & 11.36 & 6.98 & 6.79 & 12.04 \\
\ce{HCCCN} & 5.17 & 5.19 & 5.16 & 5.65 & 5.42 & 6.87 & 9.51 & 12.31 & 11.83 & 10.94 & 5.06 & 5.11 & 12.20 \\
\ce{NCCCCN} & 4.44 & 4.47 & 4.45 & 4.87 & 4.67 & 6.07 & 8.63 & 11.31 & 10.84 & 9.99 & 4.37 & 4.42 & 11.52 \\
\ce{C2N2} & 5.83 & 5.85 & 5.82 & 6.33 & 6.09 & 7.67 & 10.56 & 13.34 & 12.81 & 11.85 & 5.74 & 5.79 & 13.90 \\
\ce{C3O2} & 4.67 & 4.71 & 4.69 & 5.15 & 4.97 & 6.33 & 8.87 & 11.49 & 11.07 & 10.27 & 4.47 & 4.52 & 11.64 \\
\ce{FCN} & 7.31 & 7.21 & 7.04 & 8.02 & 7.73 & 8.96 & 11.39 & 14.25 & 13.97 & 13.12 & 7.76 & 7.59 & 14.33 \\
\ce{HCCCCH} & 4.77 & 4.80 & 4.77 & 5.25 & 5.01 & 6.37 & 8.83 & 11.43 & 11.18 & 10.34 & 4.69 & 4.74 & 11.00 \\
\ce{H2CS} & 1.80 & 1.91 & 1.92 & 2.25 & 2.11 & 3.68 & 6.29 & 9.21 & 8.73 & 7.81 & 1.48 & 1.63 & 9.18 \\
\ce{HCONH2} & 5.15 & 5.25 & 5.11 & 5.76 & 5.64 & 6.90 & 9.10 & 11.47 & 11.32 & 10.54 & 5.00 & 5.14 & 10.81 \\
\ce{CH2CHCHO} & 2.82 & 2.94 & 3.01 & 3.48 & 3.26 & 5.13 & 8.24 & 10.78 & 10.32 & 9.36 & 2.75 & 2.92 & 10.70 \\
\ce{CH2CCl2} & 4.69 & 4.74 & 4.70 & 5.17 & 5.02 & 6.37 & 8.81 & 11.53 & 11.25 & 10.41 & 4.58 & 4.67 & 11.17 \\
\ce{CHFCF2} & 5.39 & 5.45 & 5.41 & 5.96 & 5.74 & 7.20 & 9.02 & 11.59 & 11.48 & 10.77 & 5.31 & 5.37 & 11.11 \\
\ce{CH2CF2} & 5.77 & 5.81 & 5.76 & 6.35 & 6.11 & 7.51 & 9.29 & 11.92 & 11.78 & 11.05 & 5.66 & 5.72 & 11.81 \\
\ce{CH3F} & 7.88 & 7.74 & 7.59 & 8.26 & 8.23 & 9.50 & 11.72 & 13.94 & 13.81 & 13.06 & 9.02 & 8.98 & 14.09 \\
\ce{CF2Cl2} & 6.06 & 6.12 & 6.04 & 6.70 & 6.49 & 8.08 & 10.99 & 13.92 & 13.39 & 12.39 & 5.87 & 5.91 & 13.33 \\
\ce{SiF2} & 4.09 & 4.13 & 4.15 & 4.53 & 4.22 & 5.76 & 8.11 & 11.02 & 10.63 & 9.81 & 4.26 & 4.31 & 11.04 \\
\hline
MSE & -6.91 & -6.86 & -6.95 & -6.29 & -6.51 & -5.02 & -2.52 & 0.11 & -0.20 & -1.05 & -6.81 & -6.77 &  \\
MAE & 6.91 & 6.86 & 6.95 & 6.29 & 6.51 & 5.02 & 2.52 & 0.45 & 0.49 & 1.06 & 6.81 & 6.77 &  \\
rms & 7.08 & 7.01 & 7.09 & 6.44 & 6.67 & 5.12 & 2.57 & 0.57 & 0.65 & 1.28 & 7.06 & 6.99 &  \\
\hline \hline
\end{longtable*}
\endgroup

\newpage
\begingroup
\squeezetable
\begin{longtable*}{@{\hspace{10pt}}p{50pt}rrrrrrrrrrrrr}
\caption{\label{table:IP131_HOMO_HOMO} ${\epsilon}_{N+1}(N+1) - {\epsilon}_{N}(N)$ (in eV) of the FG131 database.}\\
\hline \hline
Molecule & LSDA & PBE & BLYP & M06L & VS98 & B3LYP & M06-2X & $\omega$B97 & $\omega$B97X & $\omega$B97X-D & LB94 & LB$\alpha$ & Ref.\\
\hline
\ce{H} & 9.19 & 9.56 & 9.46 & 9.56 & 9.69 & 9.99 & 10.64 & 10.54 & 10.41 & 10.21 & 11.16 & 11.03 & 12.86 \\
\ce{He} & 21.81 & 21.82 & 22.22 & 22.68 & 22.05 & 23.73 & 25.85 & 25.22 & 25.05 & 24.53 & 27.40 & 26.47 & 27.23 \\
\ce{Li} & 3.98 & 4.10 & 4.03 & 4.07 & 4.15 & 4.23 & 4.35 & 4.63 & 4.57 & 4.51 & 4.72 & 4.73 & 4.22 \\
\ce{Be} & 7.51 & 7.50 & 7.55 & 7.68 & 7.71 & 7.95 & 8.53 & 9.21 & 8.97 & 8.69 & 8.93 & 8.86 & 9.66 \\
\ce{B} & 6.19 & 6.31 & 6.38 & 6.65 & 6.44 & 6.77 & 6.94 & 7.46 & 7.32 & 7.09 & 7.74 & 7.66 & 7.99 \\
\ce{C} & 8.08 & 8.16 & 8.20 & 8.62 & 8.41 & 8.62 & 8.94 & 9.08 & 8.98 & 8.83 & 9.59 & 9.56 & 9.97 \\
\ce{N} & 11.94 & 11.81 & 11.60 & 12.32 & 12.34 & 12.37 & 13.38 & 12.83 & 12.85 & 12.76 & 13.15 & 13.60 & 14.74 \\
\ce{O} & 10.27 & 10.51 & 10.55 & 10.94 & 10.40 & 10.92 & 11.23 & 10.95 & 10.96 & 10.94 & 12.20 & 11.88 & 12.14 \\
\ce{F} & 12.13 & 12.28 & 12.31 & 12.62 & 12.21 & 12.67 & 13.13 & 12.55 & 12.64 & 12.68 & 13.99 & 13.70 & 13.98 \\
\ce{Ne} & 23.40 & 23.15 & 23.41 & 24.18 & 23.85 & 24.98 & 26.66 & 26.01 & 25.92 & 25.61 & 27.69 & 27.30 & 26.91 \\
\ce{Na} & 3.88 & 3.88 & 3.88 & 3.85 & 3.70 & 4.05 & 4.31 & 4.14 & 4.20 & 4.20 & 4.93 & 4.81 & 4.14 \\
\ce{Mg} & 6.20 & 6.08 & 6.12 & 6.19 & 6.15 & 6.52 & 7.21 & 7.77 & 7.66 & 7.39 & 8.04 & 7.81 & 7.76 \\
\ce{Al} & 4.54 & 4.67 & 4.62 & 4.62 & 4.81 & 4.83 & 4.89 & 5.40 & 5.30 & 5.16 & 5.37 & 5.38 & 5.53 \\
\ce{Si} & 5.76 & 5.87 & 5.82 & 5.86 & 6.08 & 6.02 & 6.14 & 6.47 & 6.37 & 6.24 & 6.52 & 6.56 & 6.73 \\
\ce{P} & 8.13 & 8.20 & 7.93 & 8.38 & 8.58 & 8.33 & 8.72 & 9.07 & 8.86 & 8.63 & 8.49 & 8.89 & 9.78 \\
\ce{S} & 7.25 & 7.35 & 7.34 & 7.23 & 7.37 & 7.53 & 7.67 & 7.74 & 7.67 & 7.60 & 8.34 & 8.19 & 8.23 \\
\ce{Cl} & 8.38 & 8.45 & 8.44 & 8.30 & 8.50 & 8.61 & 8.75 & 8.72 & 8.69 & 8.64 & 9.35 & 9.24 & 9.30 \\
\ce{Ar} & 15.52 & 15.49 & 15.55 & 16.12 & 16.24 & 16.52 & 17.49 & 18.48 & 18.01 & 17.40 & 18.23 & 18.13 & 18.65 \\
\ce{CH3} & 8.04 & 8.21 & 8.10 & 8.29 & 8.31 & 8.55 & 8.88 & 9.05 & 8.96 & 8.76 & 9.35 & 9.39 & 9.86 \\
\ce{CH4} & 11.47 & 11.42 & 11.55 & 11.96 & 11.57 & 12.59 & 13.92 & 14.96 & 14.59 & 13.91 & 14.78 & 14.54 & 15.06 \\
\ce{NH} & 11.04 & 11.09 & 10.94 & 11.44 & 11.42 & 11.57 & 12.22 & 11.89 & 11.87 & 11.79 & 12.11 & 12.44 & 13.17 \\
\ce{NH2} & 9.87 & 10.05 & 10.08 & 10.19 & 10.10 & 10.41 & 10.74 & 10.63 & 10.57 & 10.49 & 11.27 & 11.15 & 11.34 \\
\ce{NH3} & 8.47 & 8.36 & 8.49 & 8.73 & 8.46 & 9.49 & 10.87 & 11.66 & 11.29 & 10.63 & 11.91 & 11.53 & 11.54 \\
\ce{OH} & 9.79 & 9.94 & 9.97 & 10.09 & 9.90 & 10.28 & 10.61 & 10.32 & 10.33 & 10.30 & 11.38 & 11.13 & 11.27 \\
\ce{H2O} & 9.85 & 9.69 & 9.86 & 10.07 & 9.81 & 11.02 & 12.72 & 13.04 & 12.70 & 12.05 & 13.66 & 13.24 & 13.35 \\
\ce{HF} & 12.50 & 12.30 & 12.51 & 12.82 & 12.43 & 13.92 & 16.02 & 15.77 & 15.50 & 14.90 & 17.10 & 16.62 & 16.91 \\
\ce{SiH3} & 6.80 & 6.98 & 6.86 & 7.02 & 7.05 & 7.15 & 7.37 & 7.60 & 7.50 & 7.35 & 7.49 & 7.58 & 7.95 \\
\ce{SiH4} & 10.55 & 10.54 & 10.64 & 11.11 & 10.73 & 11.55 & 12.60 & 13.86 & 13.51 & 12.87 & 13.11 & 12.97 & 14.03 \\
\ce{PH3} & 8.72 & 8.68 & 8.75 & 8.90 & 8.80 & 9.47 & 10.33 & 11.53 & 11.22 & 10.65 & 11.34 & 11.13 & 11.82 \\
\ce{SH2} & 8.44 & 8.36 & 8.41 & 8.52 & 8.49 & 9.18 & 10.19 & 11.25 & 10.89 & 10.29 & 11.06 & 10.87 & 11.00 \\
\ce{HCl} & 10.49 & 10.43 & 10.46 & 10.67 & 10.65 & 11.32 & 12.46 & 13.28 & 12.90 & 12.30 & 13.30 & 13.13 & 13.36 \\
\ce{HCCH} & 9.23 & 9.01 & 9.02 & 9.42 & 9.02 & 9.88 & 11.22 & 12.39 & 12.05 & 11.41 & 13.61 & 13.41 & 13.43 \\
\ce{CH2CH2} & 9.01 & 8.79 & 8.82 & 9.15 & 8.73 & 9.54 & 10.68 & 11.77 & 11.45 & 10.84 & 12.30 & 12.39 & 12.57 \\
\ce{CH3CH3} & 10.06 & 10.07 & 10.20 & 10.69 & 10.12 & 11.18 & 12.44 & 13.52 & 13.18 & 12.54 & 13.24 & 13.05 & 13.41 \\
\ce{HCN} & 11.53 & 12.62 & 11.38 & 11.89 & 11.26 & 12.20 & 13.46 & 14.07 & 13.72 & 13.14 & 15.48 & 15.35 & 14.31 \\
\ce{CO} & 12.93 & 12.77 & 12.92 & 13.22 & 13.14 & 13.88 & 15.01 & 15.69 & 15.33 & 14.74 & 15.35 & 15.28 & 15.57 \\
\ce{HCO} & 7.99 & 8.09 & 8.06 & 8.11 & 8.23 & 8.73 & 9.15 & 9.17 & 9.11 & 8.97 & 9.56 & 9.61 & 9.56 \\
\ce{CH2O} & 8.94 & 8.72 & 8.87 & 9.24 & 8.48 & 9.61 & 11.63 & 11.60 & 11.48 & 11.23 & 11.86 & 11.77 & 11.56 \\
\ce{CH3OH} & 8.28 & 8.15 & 8.27 & 8.68 & 8.23 & 9.44 & 11.12 & 11.70 & 11.39 & 10.76 & 12.07 & 11.72 & 11.67 \\
\ce{N2} & 15.84 & 15.72 & 15.77 & 16.07 & 16.22 & 16.66 & 17.63 & 17.52 & 17.41 & 17.18 & 17.30 & 17.38 & 17.88 \\
\ce{NH2NH2} & 7.44 & 7.41 & 7.53 & 7.99 & 7.41 & 8.50 & 9.85 & 10.55 & 10.21 & 9.61 & 10.74 & 10.43 & 10.29 \\
\ce{NO} & 8.76 & 8.82 & 8.88 & 9.08 & 9.01 & 9.36 & 9.75 & 9.55 & 9.54 & 9.48 & 10.15 & 10.12 & 10.11 \\
\ce{O2} & 11.42 & 11.42 & 11.39 & 12.03 & 11.83 & 11.96 & 12.56 & 12.05 & 12.09 & 12.09 & 12.44 & 12.65 & 12.52 \\
\ce{HOOH} & 8.99 & 8.85 & 9.02 & 9.34 & 8.94 & 10.28 & 12.05 & 12.41 & 12.09 & 11.44 & 13.08 & 12.80 & 12.65 \\
\ce{F2} & 14.02 & 13.92 & 13.93 & 14.47 & 14.01 & 14.45 & 15.07 & 14.63 & 14.65 & 14.63 & 15.40 & 15.18 & 15.53 \\
\ce{CO2} & 11.90 & 11.69 & 11.78 & 12.16 & 11.82 & 12.80 & 14.21 & 14.69 & 14.40 & 13.84 & 17.51 & 17.22 & 14.58 \\
\ce{P2} & 9.37 & 9.28 & 9.20 & 9.45 & 9.47 & 9.34 & 9.63 & 9.60 & 9.58 & 9.55 & 9.96 & 9.92 & 10.19 \\
\ce{S2} & 7.40 & 7.50 & 7.39 & 7.59 & 7.73 & 7.65 & 7.82 & 7.98 & 7.87 & 7.76 & 7.75 & 7.97 & 7.96 \\
\ce{Cl2} & 9.55 & 9.53 & 9.49 & 9.85 & 9.80 & 9.96 & 10.55 & 10.64 & 10.52 & 10.36 & 10.55 & 10.46 & 10.93 \\
\ce{NaCl} & 6.24 & 6.13 & 6.15 & 6.18 & 6.25 & 6.87 & 7.98 & 8.63 & 8.31 & 7.75 & 8.95 & 8.71 & 8.64 \\
\ce{SiO} & 9.96 & 9.83 & 9.88 & 10.10 & 10.14 & 10.48 & 11.28 & 11.37 & 11.26 & 11.02 & 11.67 & 11.55 & 11.60 \\
\ce{CS} & 10.42 & 10.40 & 10.40 & 10.77 & 10.71 & 10.89 & 11.44 & 11.53 & 11.39 & 11.24 & 11.26 & 11.30 & 11.58 \\
\ce{ClO} & 8.16 & 8.27 & 8.26 & 8.28 & 8.30 & 8.46 & 8.56 & 8.54 & 8.53 & 8.50 & 8.86 & 8.83 & 8.85 \\
\ce{ClF} & 10.86 & 10.81 & 10.80 & 11.34 & 11.08 & 11.34 & 12.02 & 11.92 & 11.82 & 11.68 & 12.07 & 11.97 & 12.43 \\
\ce{SiH3SiH3} & 9.22 & 9.14 & 9.17 & 9.43 & 9.47 & 9.85 & 10.97 & 11.96 & 11.66 & 11.13 & 11.05 & 11.07 & 11.33 \\
\ce{CH3Cl} & 9.16 & 9.07 & 9.14 & 9.51 & 9.17 & 10.03 & 11.27 & 12.18 & 11.82 & 11.19 & 12.09 & 11.94 & 12.01 \\
\ce{CH3SH} & 7.53 & 7.46 & 7.51 & 7.88 & 7.47 & 8.29 & 9.30 & 10.42 & 10.08 & 9.48 & 10.14 & 9.99 & 10.01 \\
\ce{SO2} & 10.99 & 10.86 & 10.88 & 11.13 & 10.99 & 11.15 & 11.57 & 11.34 & 11.34 & 11.31 & 11.78 & 11.71 & 11.74 \\
\ce{BF3} & 12.70 & 12.51 & 12.63 & 13.25 & 12.56 & 14.14 & 16.20 & 16.32 & 16.08 & 15.46 & 18.03 & 16.79 & 17.22 \\
\ce{BCl3} & 10.80 & 10.71 & 10.70 & 11.01 & 10.93 & 11.07 & 11.69 & 13.05 & 12.65 & 12.01 & 11.31 & 11.33 & 12.07 \\
\ce{AlCl3} & 9.67 & 9.64 & 9.59 & 10.35 & 10.04 & 10.42 & 11.49 & 12.30 & 11.93 & 11.42 & 11.28 & 11.20 & 12.13 \\
\ce{CF4} & 13.60 & 13.40 & 13.52 & 14.43 & 13.65 & 15.12 & 17.23 & 17.39 & 17.16 & 16.53 & 18.12 & 17.76 & 17.85 \\
\ce{CCl4} & 9.86 & 9.80 & 9.70 & 10.32 & 10.19 & 10.52 & 11.57 & 12.05 & 11.77 & 11.35 & 10.54 & 10.50 & 11.97 \\
\ce{OCS} & 10.09 & 9.97 & 9.94 & 10.91 & 9.93 & 10.60 & 11.43 & 12.60 & 12.29 & 11.75 & 12.69 & 12.63 & 12.13 \\
\ce{CS2} & 9.50 & 9.41 & 9.30 & 9.77 & 9.65 & 9.50 & 9.78 & 9.74 & 9.67 & 9.66 & 10.21 & 10.18 & 10.19 \\
\ce{CF2O} & 11.46 & 11.26 & 11.36 & 12.00 & 11.41 & 12.61 & 14.30 & 14.71 & 14.41 & 13.79 & 15.78 & 15.69 & 16.08 \\
\ce{SiF4} & 13.30 & 13.17 & 13.23 & 14.05 & 13.39 & 14.71 & 16.62 & 16.97 & 16.69 & 16.08 & 17.03 & 16.74 & 16.95 \\
\ce{N2O} & 11.89 & 11.68 & 11.77 & 11.96 & 11.86 & 12.64 & 13.71 & 14.33 & 14.06 & 13.54 & 15.49 & 15.38 & 15.01 \\
\ce{NF3} & 13.00 & 12.90 & 13.00 & 13.67 & 13.06 & 14.14 & 15.20 & 16.00 & 15.71 & 15.17 & 16.25 & 16.13 & 15.76 \\
\ce{PF3} & 10.17 & 9.95 & 10.05 & 10.41 & 10.11 & 10.97 & 12.16 & 13.04 & 12.76 & 12.18 & 13.48 & 13.32 & 13.00 \\
\ce{O3} & 10.40 & 10.32 & 10.30 & 10.53 & 10.31 & 10.37 & 10.33 & 10.39 & 10.39 & 10.41 & 10.95 & 10.89 & 11.06 \\
\ce{F2O} & 12.34 & 12.24 & 12.25 & 12.75 & 12.37 & 12.91 & 13.85 & 13.25 & 13.25 & 13.19 & 13.52 & 13.32 & 13.82 \\
\ce{ClF3} & 10.69 & 10.61 & 10.62 & 11.03 & 10.78 & 11.11 & 11.80 & 11.43 & 11.42 & 11.37 & 11.72 & 11.57 & 11.79 \\
\ce{CF2CF2} & 9.13 & 8.96 & 9.05 & 9.62 & 8.89 & 10.02 & 11.23 & 12.10 & 11.82 & 11.25 & 13.97 & 12.50 & 12.45 \\
\ce{CF3CN} & 13.24 & 12.28 & 12.27 & 13.16 & 11.90 & 13.06 & 14.40 & 15.39 & 15.05 & 14.40 & 15.33 & 14.91 & 15.39 \\
\ce{CH3CCH} & 8.32 & 8.15 & 8.19 & 8.63 & 8.03 & 9.02 & 10.31 & 11.35 & 11.03 & 10.42 & 11.54 & 11.22 & 11.69 \\
\ce{CH2CCH2} & 8.55 & 8.39 & 8.42 & 8.89 & 8.31 & 9.21 & 10.36 & 11.48 & 11.17 & 10.58 & 11.89 & 11.35 & 10.83 \\
\ce{cylC3H4} & 8.13 & 7.99 & 8.03 & 8.48 & 7.89 & 8.79 & 10.03 & 11.01 & 10.70 & 10.11 & 11.77 & 11.67 & 11.87 \\
\ce{cylC3H6} & 9.21 & 9.04 & 9.10 & 9.58 & 9.01 & 9.98 & 11.14 & 12.33 & 12.00 & 11.37 & 12.26 & 12.02 & 11.64 \\
\ce{CH3CH2CH3} & 9.49 & 9.52 & 9.65 & 10.15 & 9.55 & 10.63 & 11.88 & 13.03 & 12.70 & 12.07 & 12.56 & 12.40 & 12.72 \\
\ce{CH3CCCH3} & 7.65 & 7.54 & 7.56 & 8.10 & 7.41 & 8.39 & 9.68 & 10.79 & 10.48 & 9.88 & 10.58 & 10.33 & 10.46 \\
\ce{cylC4H6} & 7.99 & 7.85 & 7.86 & 8.49 & 7.72 & 8.60 & 9.77 & 10.88 & 10.57 & 10.00 & 11.15 & 10.79 & 11.14 \\
\ce{isobutane} & 9.25 & 9.27 & 9.38 & 9.92 & 9.33 & 10.34 & 11.56 & 12.72 & 12.41 & 11.78 & 12.13 & 12.01 & 12.28 \\
\ce{benzene} & 10.24 & 7.93 & 7.89 & 8.42 & 7.78 & 8.56 & 9.75 & 10.78 & 10.51 & 10.00 & 10.86 & 10.69 & 10.16 \\
\ce{CH2F2} & 10.37 & 10.24 & 10.42 & 10.80 & 10.45 & 11.67 & 13.48 & 13.76 & 13.49 & 12.88 & 14.57 & 14.25 & 14.15 \\
\ce{CF3H} & 11.94 & 11.78 & 11.93 & 12.67 & 11.94 & 13.20 & 14.95 & 15.03 & 14.78 & 14.23 & 16.11 & 15.80 & 15.44 \\
\ce{CH2Cl2} & 9.53 & 9.45 & 9.52 & 9.82 & 9.62 & 10.39 & 11.59 & 12.42 & 12.07 & 11.45 & 11.91 & 11.85 & 12.18 \\
\ce{CCl3H} & 9.75 & 9.67 & 9.67 & 10.08 & 9.98 & 10.51 & 11.68 & 12.42 & 12.04 & 11.46 & 11.20 & 11.18 & 12.38 \\
\ce{CH3NO2} & 9.25 & 9.01 & 9.11 & 9.63 & 9.08 & 10.63 & 11.85 & 11.54 & 11.51 & 11.39 & 11.52 & 11.48 & 11.94 \\
\ce{CH3SiH3} & 9.87 & 9.79 & 9.85 & 10.31 & 9.83 & 10.72 & 11.72 & 12.91 & 12.58 & 11.97 & 12.42 & 12.33 & 12.35 \\
\ce{HCOOH} & 9.03 & 8.79 & 8.91 & 9.20 & 8.91 & 10.56 & 11.96 & 12.17 & 11.89 & 12.53 & 13.35 & 13.25 & 11.98 \\
\ce{CH3CONH2} & 7.59 & 7.46 & 7.55 & 8.01 & 7.53 & 8.66 & 10.30 & 10.82 & 10.51 & 9.91 & 10.91 & 10.66 & 10.05 \\
\ce{cylNHC2H4} & 7.80 & 7.68 & 7.74 & 8.29 & 7.66 & 8.72 & 10.16 & 10.91 & 10.59 & 9.99 & 11.18 & 10.85 & 10.44 \\
\ce{NCCN} & 12.67 & 12.54 & 12.49 & 12.80 & 12.66 & 12.71 & 13.22 & 14.59 & 14.24 & 12.93 & 13.28 & 13.19 & 13.90 \\
\ce{CH3NHCH3} & 6.85 & 6.78 & 6.87 & 7.34 & 6.79 & 7.86 & 9.27 & 10.18 & 9.86 & 9.25 & 10.18 & 9.87 & 9.65 \\
\ce{CH2CO} & 8.11 & 8.36 & 8.38 & 8.67 & 7.87 & 8.76 & 9.91 & 10.72 & 10.44 & 9.89 & 11.32 & 11.14 & 10.32 \\
\ce{cylOC2H4} & 8.37 & 8.21 & 8.32 & 8.72 & 8.26 & 9.50 & 11.29 & 11.76 & 11.47 & 10.85 & 12.10 & 11.73 & 11.68 \\
\ce{OCHCHO} & 8.63 & 8.62 & 8.70 & 8.97 & 8.80 & 9.16 & 9.77 & 9.57 & 9.52 & 9.39 & 9.16 & 9.22 & 10.04 \\
\ce{CH3CH2OH} & 8.07 & 7.97 & 8.08 & 8.58 & 8.01 & 9.25 & 10.88 & 11.54 & 11.23 & 10.61 & 11.60 & 11.31 & 11.38 \\
\ce{CH3OCH3} & 7.71 & 7.60 & 7.71 & 8.16 & 7.67 & 8.84 & 10.46 & 11.16 & 10.87 & 10.26 & 11.31 & 10.98 & 10.79 \\
\ce{cylSC2H4} & 7.41 & 7.30 & 7.35 & 7.63 & 7.23 & 8.14 & 9.29 & 10.29 & 9.96 & 9.37 & 10.12 & 9.99 & 9.93 \\
\ce{CH3SOCH3} & 7.17 & 7.05 & 7.11 & 7.52 & 7.06 & 8.01 & 9.26 & 10.07 & 9.79 & 9.25 & 10.44 & 10.16 & 9.54 \\
\ce{CH2CHF} & 8.78 & 8.55 & 8.60 & 9.19 & 8.53 & 9.43 & 10.68 & 11.51 & 11.21 & 10.65 & 12.73 & 12.56 & 11.55 \\
\ce{CH3CH2Cl} & 8.90 & 8.83 & 8.88 & 9.47 & 8.87 & 9.81 & 11.06 & 12.08 & 11.72 & 11.09 & 11.85 & 11.71 & 11.74 \\
\ce{CH2CHCl} & 8.50 & 8.34 & 8.35 & 8.88 & 8.28 & 9.11 & 10.21 & 11.18 & 10.86 & 10.31 & 11.59 & 11.52 & 11.35 \\
\ce{CH3CClO} & 9.29 & 9.12 & 9.18 & 9.86 & 9.15 & 10.01 & 11.40 & 12.06 & 11.77 & 11.20 & 11.80 & 11.82 & 11.97 \\
\ce{prplCl} & 8.74 & 8.67 & 8.71 & 9.18 & 8.72 & 9.66 & 10.92 & 12.00 & 11.65 & 11.01 & 11.31 & 11.22 & 11.63 \\
\ce{NC3H9} & 6.55 & 6.49 & 6.58 & 7.08 & 6.56 & 7.52 & 8.87 & 9.83 & 9.54 & 8.95 & 9.66 & 9.39 & 9.10 \\
\ce{cylOC4H4} & 7.57 & 7.35 & 7.36 & 9.76 & 7.28 & 8.06 & 9.22 & 10.23 & 9.95 & 9.42 & 10.87 & 10.47 & 9.82 \\
\ce{cylNHC4H4} & 7.00 & 6.83 & 6.80 & 7.28 & 6.67 & 7.47 & 8.58 & 9.36 & 9.08 & 8.61 & 10.04 & 9.67 & 8.89 \\
\ce{NO2} & 8.85 & 8.94 & 8.91 & 9.47 & 9.06 & 9.47 & 9.91 & 9.65 & 9.64 & 9.61 & 10.08 & 10.14 & 9.79 \\
\ce{SF6} & 13.12 & 12.98 & 12.99 & 14.66 & 13.24 & 14.48 & 16.70 & 16.14 & 16.06 & 15.70 & 15.32 & 15.02 & 16.98 \\
\ce{CFCl3} & 10.26 & 10.18 & 10.08 & 10.83 & 10.70 & 10.93 & 12.04 & 12.47 & 12.21 & 11.81 & 11.26 & 11.21 & 12.61 \\
\ce{CClF3} & 11.44 & 11.32 & 11.33 & 12.49 & 11.30 & 12.38 & 13.67 & 14.58 & 14.20 & 13.63 & 14.30 & 14.14 & 14.27 \\
\ce{CBrF3} & 10.74 & 10.55 & 10.54 & 11.36 & 10.87 & 11.48 & 12.63 & 12.99 & 12.78 & 12.40 & 12.69 & 12.56 & 12.97 \\
\ce{HCCF} & 9.12 & 8.93 & 8.95 & 9.54 & 8.86 & 9.85 & 11.18 & 11.99 & 11.68 & 11.09 & 12.64 & 12.32 & 12.04 \\
\ce{HCCCN} & 11.03 & 10.88 & 9.82 & 10.10 & 9.50 & 11.24 & 11.53 & 12.19 & 11.85 & 11.35 & 12.00 & 11.90 & 12.20 \\
\ce{NCCCCN} & 10.28 & 10.19 & 10.17 & 10.38 & 10.27 & 10.40 & 10.90 & 10.87 & 10.77 & 10.64 & 10.70 & 10.64 & 11.52 \\
\ce{C2N2} & 12.67 & 12.54 & 12.49 & 12.80 & 12.66 & 12.71 & 13.22 & 14.59 & 14.24 & 12.93 & 13.28 & 13.19 & 13.90 \\
\ce{C3O2} & 11.42 & 10.31 & 10.17 & 11.57 & 11.40 & 11.29 & 11.25 & 12.21 & 11.94 & 11.45 & 11.82 & 11.72 & 11.64 \\
\ce{FCN} & 11.41 & 11.23 & 11.28 & 11.58 & 11.37 & 12.15 & 13.35 & 14.01 & 13.67 & 13.09 & 14.59 & 14.34 & 14.33 \\
\ce{HCCCCH} & 9.94 & 8.32 & 8.30 & 9.01 & 8.06 & 8.93 & 10.27 & 11.28 & 10.98 & 10.42 & 11.09 & 10.99 & 11.00 \\
\ce{H2CS} & 8.20 & 8.17 & 8.16 & 8.37 & 8.31 & 8.39 & 8.79 & 8.75 & 8.67 & 8.58 & 8.87 & 8.85 & 9.18 \\
\ce{HCONH2} & 8.13 & 7.96 & 8.08 & 8.46 & 8.03 & 9.16 & 10.77 & 11.11 & 12.58 & 12.04 & 11.67 & 11.34 & 10.81 \\
\ce{CH2CHCHO} & 8.91 & 8.89 & 8.94 & 9.31 & 9.12 & 9.59 & 10.50 & 10.23 & 10.15 & 9.96 & 9.63 & 9.66 & 10.70 \\
\ce{CH2CCl2} & 8.66 & 8.40 & 8.39 & 9.09 & 8.44 & 9.14 & 10.26 & 11.16 & 10.85 & 10.31 & 11.01 & 10.96 & 11.17 \\
\ce{CHFCF2} & 8.62 & 8.44 & 8.50 & 9.18 & 8.39 & 9.41 & 10.69 & 11.26 & 11.01 & 10.50 & 12.97 & 12.59 & 11.11 \\
\ce{CH2CF2} & 8.87 & 8.65 & 8.72 & 9.13 & 8.67 & 9.57 & 10.86 & 11.61 & 11.32 & 10.75 & 13.12 & 12.12 & 11.81 \\
\ce{CH3F} & 10.21 & 10.08 & 10.23 & 10.61 & 10.24 & 11.50 & 13.28 & 13.68 & 13.41 & 12.79 & 14.36 & 13.99 & 14.09 \\
\ce{CF2Cl2} & 10.86 & 10.72 & 10.70 & 11.36 & 11.37 & 11.64 & 12.88 & 13.54 & 13.24 & 12.74 & 12.56 & 12.50 & 13.33 \\
\ce{SiF2} & 9.62 & 9.49 & 9.56 & 9.83 & 9.77 & 10.01 & 10.53 & 10.69 & 10.61 & 10.43 & 11.50 & 11.30 & 11.04 \\
\hline
MSE & -2.41 & -2.54 & -2.53 & -2.05 & -2.46 & -1.71 & -0.62 & -0.08 & -0.31 & -0.76 & 0.09 & -0.09 &  \\
MAE & 2.41 & 2.54 & 2.53 & 2.05 & 2.46 & 1.71 & 0.63 & 0.39 & 0.44 & 0.79 & 0.49 & 0.42 &  \\
rms & 2.60 & 2.73 & 2.69 & 2.24 & 2.67 & 1.84 & 0.75 & 0.49 & 0.56 & 0.90 & 0.68 & 0.59 &  \\
\hline \hline
\end{longtable*}
\endgroup

\newpage
\begingroup
\squeezetable
\begin{longtable*}{@{\hspace{10pt}}p{50pt}rrrrrrrrrrrrr}
\caption{\label{table:IP131_IP_EA} $\text{IP}(N) - \text{EA}(N)$ values (in eV) of the FG131 database.}\\
\hline \hline
Molecule & LSDA & PBE & BLYP & M06L & VS98 & B3LYP & M06-2X & $\omega$B97 & $\omega$B97X & $\omega$B97X-D & LB94 & LB$\alpha$ & Ref.\\
\hline
\ce{H} & 12.15 & 12.95 & 12.76 & 13.10 & 13.03 & 12.80 & 12.98 & 13.00 & 12.92 & 12.90 & 10.96 & 11.48 & 12.86 \\
\ce{He} & 28.23 & 28.27 & 28.74 & 28.75 & 28.51 & 28.78 & 28.47 & 28.85 & 28.78 & 28.73 & 32.23 & 31.11 & 27.23 \\
\ce{Li} & 4.87 & 5.06 & 5.06 & 4.51 & 4.87 & 5.06 & 4.89 & 4.91 & 4.81 & 4.85 & 4.53 & 4.64 & 4.22 \\
\ce{Be} & 9.17 & 9.16 & 9.28 & 9.26 & 9.45 & 9.34 & 9.52 & 9.46 & 9.31 & 9.18 & 9.71 & 10.01 & 9.66 \\
\ce{B} & 7.97 & 8.13 & 8.27 & 8.35 & 8.06 & 8.33 & 8.10 & 8.30 & 8.29 & 8.23 & 9.07 & 8.78 & 7.99 \\
\ce{C} & 9.92 & 9.99 & 10.09 & 10.10 & 10.17 & 10.19 & 10.09 & 10.19 & 10.17 & 10.13 & 9.96 & 10.10 & 9.97 \\
\ce{N} & 14.80 & 14.57 & 14.26 & 15.00 & 15.08 & 14.52 & 14.81 & 14.63 & 14.69 & 14.74 & 9.87 & 12.57 & 14.74 \\
\ce{O} & 12.07 & 12.41 & 12.47 & 12.59 & 12.20 & 12.56 & 12.41 & 12.36 & 12.37 & 12.38 & 14.29 & 13.43 & 12.14 \\
\ce{F} & 13.97 & 14.14 & 14.18 & 14.37 & 14.06 & 14.31 & 14.41 & 14.07 & 14.15 & 14.19 & 15.01 & 14.65 & 13.98 \\
\ce{Ne} & 28.76 & 28.32 & 28.32 & 28.74 & 29.02 & 28.35 & 28.32 & 28.82 & 28.68 & 28.60 & 30.72 & 31.72 & 26.91 \\
\ce{Na} & 4.74 & 4.80 & 4.85 & 4.06 & 4.42 & 4.84 & 4.59 & 4.35 & 4.30 & 4.44 & 6.12 & 5.95 & 4.14 \\
\ce{Mg} & 7.89 & 7.76 & 7.94 & 7.87 & 7.83 & 7.95 & 8.18 & 8.14 & 8.03 & 7.81 & 13.31 & 13.09 & 7.76 \\
\ce{Al} & 5.47 & 5.57 & 5.60 & 5.59 & 5.56 & 5.64 & 5.53 & 5.75 & 5.72 & 5.67 & 5.27 & 5.45 & 5.53 \\
\ce{Si} & 6.67 & 6.74 & 6.75 & 6.71 & 6.87 & 6.80 & 6.75 & 6.89 & 6.86 & 6.82 & 6.09 & 6.42 & 6.73 \\
\ce{P} & 9.54 & 9.64 & 9.31 & 9.86 & 9.94 & 9.44 & 9.49 & 9.69 & 9.58 & 9.54 & 5.56 & 7.65 & 9.78 \\
\ce{S} & 8.18 & 8.28 & 8.30 & 8.20 & 8.25 & 8.36 & 8.31 & 8.38 & 8.34 & 8.33 & 8.41 & 8.26 & 8.23 \\
\ce{Cl} & 9.26 & 9.33 & 9.34 & 9.17 & 9.43 & 9.39 & 9.35 & 9.36 & 9.35 & 9.35 & 9.33 & 9.30 & 9.30 \\
\ce{Ar} & 18.82 & 18.70 & 18.61 & 19.31 & 19.37 & 18.75 & 18.83 & 19.33 & 19.19 & 19.09 & 17.55 & 18.85 & 18.65 \\
\ce{CH3} & 9.79 & 10.05 & 9.87 & 10.15 & 10.10 & 9.98 & 9.91 & 9.94 & 9.92 & 9.90 & 7.98 & 8.78 & 9.86 \\
\ce{CH4} & 14.78 & 14.68 & 14.72 & 15.27 & 14.61 & 14.93 & 15.22 & 15.31 & 15.26 & 15.15 & 11.89 & 13.78 & 15.06 \\
\ce{NH} & 13.28 & 13.33 & 13.10 & 13.50 & 13.56 & 13.29 & 13.41 & 13.29 & 13.31 & 13.34 & 9.76 & 11.57 & 13.17 \\
\ce{NH2} & 11.23 & 11.43 & 11.50 & 11.48 & 11.57 & 11.59 & 11.40 & 11.55 & 11.48 & 11.47 & 10.49 & 10.64 & 11.34 \\
\ce{NH3} & 11.92 & 11.66 & 11.71 & 11.98 & 11.64 & 11.72 & 11.87 & 12.05 & 11.99 & 11.88 & 10.24 & 11.73 & 11.54 \\
\ce{OH} & 11.28 & 11.45 & 11.50 & 11.62 & 11.45 & 11.60 & 11.57 & 11.47 & 11.49 & 11.50 & 11.94 & 11.70 & 11.27 \\
\ce{H2O} & 13.87 & 13.52 & 13.58 & 13.83 & 13.53 & 13.55 & 13.73 & 13.85 & 13.77 & 13.68 & 13.25 & 14.53 & 13.35 \\
\ce{HF} & 17.55 & 17.12 & 17.19 & 17.37 & 17.16 & 17.13 & 17.24 & 17.36 & 17.29 & 17.20 & 18.07 & 19.19 & 16.91 \\
\ce{SiH3} & 7.80 & 8.04 & 7.91 & 8.13 & 7.93 & 8.01 & 8.09 & 7.96 & 7.97 & 7.96 & 5.35 & 6.08 & 7.95 \\
\ce{SiH4} & 12.90 & 12.92 & 12.94 & 13.68 & 13.04 & 13.30 & 13.57 & 14.10 & 14.01 & 13.85 & 8.43 & 10.17 & 14.03 \\
\ce{PH3} & 11.22 & 11.13 & 11.16 & 11.69 & 11.23 & 11.26 & 11.30 & 11.60 & 11.57 & 11.50 & 8.74 & 10.06 & 11.82 \\
\ce{SH2} & 11.17 & 11.00 & 10.99 & 11.47 & 11.12 & 11.07 & 11.26 & 11.43 & 11.39 & 11.32 & 8.84 & 10.25 & 11.00 \\
\ce{HCl} & 13.55 & 13.34 & 13.33 & 13.79 & 13.54 & 13.42 & 13.65 & 13.71 & 13.67 & 13.60 & 11.89 & 13.16 & 13.36 \\
\ce{HCCH} & 12.47 & 12.10 & 12.09 & 12.24 & 11.91 & 12.11 & 12.32 & 12.43 & 12.43 & 12.36 & 10.28 & 11.84 & 13.43 \\
\ce{CH2CH2} & 11.76 & 11.44 & 11.42 & 11.77 & 11.20 & 11.41 & 11.49 & 11.67 & 11.67 & 11.60 & 8.82 & 10.33 & 12.57 \\
\ce{CH3CH3} & 12.59 & 12.61 & 12.63 & 13.37 & 12.51 & 13.02 & 13.45 & 13.68 & 13.58 & 13.38 & 8.45 & 10.35 & 13.41 \\
\ce{HCN} & 14.79 & 15.49 & 14.75 & 14.65 & 14.29 & 14.80 & 14.91 & 14.89 & 14.86 & 14.80 & 13.18 & 14.65 & 14.31 \\
\ce{CO} & 15.33 & 15.17 & 15.28 & 15.29 & 15.53 & 15.53 & 15.76 & 16.21 & 16.14 & 15.68 & 14.44 & 14.60 & 15.57 \\
\ce{HCO} & 9.63 & 9.80 & 9.74 & 9.89 & 9.87 & 9.98 & 9.95 & 9.98 & 9.98 & 9.96 & 8.70 & 9.23 & 9.56 \\
\ce{CH2O} & 11.43 & 11.31 & 11.36 & 11.67 & 11.40 & 11.63 & 11.99 & 11.94 & 11.88 & 11.82 & 9.52 & 10.51 & 11.56 \\
\ce{CH3OH} & 11.43 & 11.27 & 11.31 & 11.80 & 11.21 & 11.53 & 11.92 & 11.96 & 11.90 & 11.79 & 9.42 & 10.85 & 11.67 \\
\ce{N2} & 17.57 & 17.45 & 17.47 & 17.73 & 17.72 & 17.83 & 18.40 & 18.17 & 18.14 & 18.06 & 19.48 & 19.36 & 17.88 \\
\ce{NH2NH2} & 10.01 & 9.95 & 9.97 & 10.64 & 9.96 & 10.24 & 10.65 & 10.72 & 10.65 & 10.51 & 8.31 & 9.67 & 10.29 \\
\ce{NO} & 10.09 & 10.17 & 10.22 & 10.30 & 10.23 & 10.41 & 10.47 & 10.32 & 10.37 & 10.38 & 10.16 & 10.13 & 10.11 \\
\ce{O2} & 12.78 & 12.78 & 12.74 & 13.19 & 13.18 & 13.06 & 13.26 & 12.99 & 13.04 & 13.08 & 10.67 & 11.79 & 12.52 \\
\ce{HOOH} & 12.26 & 12.07 & 12.11 & 12.81 & 12.14 & 12.48 & 12.97 & 12.96 & 12.92 & 12.79 & 12.80 & 12.94 & 12.65 \\
\ce{F2} & 15.01 & 14.91 & 14.91 & 15.31 & 14.93 & 15.25 & 15.89 & 15.27 & 15.34 & 15.37 & 15.15 & 14.75 & 15.53 \\
\ce{CO2} & 14.83 & 14.54 & 14.50 & 15.18 & 14.61 & 14.70 & 15.16 & 15.20 & 15.13 & 15.02 & 13.18 & 15.35 & 14.58 \\
\ce{P2} & 10.13 & 9.96 & 9.93 & 10.14 & 10.04 & 10.15 & 10.32 & 10.19 & 9.73 & 10.22 & 8.55 & 9.01 & 10.19 \\
\ce{S2} & 8.01 & 8.12 & 8.02 & 8.32 & 8.32 & 8.16 & 8.17 & 8.33 & 8.24 & 8.20 & 5.89 & 6.92 & 7.96 \\
\ce{Cl2} & 10.38 & 10.34 & 10.30 & 10.64 & 10.50 & 10.54 & 10.95 & 10.95 & 10.86 & 10.78 & 9.43 & 9.70 & 10.93 \\
\ce{NaCl} & 8.85 & 8.56 & 8.56 & 8.91 & 8.63 & 8.55 & 8.75 & 8.67 & 8.69 & 8.65 & 8.54 & 9.34 & 8.64 \\
\ce{SiO} & 11.41 & 11.22 & 11.28 & 11.44 & 11.36 & 11.38 & 11.63 & 11.61 & 11.58 & 11.51 & 14.04 & 13.92 & 11.60 \\
\ce{CS} & 11.33 & 11.22 & 11.29 & 11.26 & 11.43 & 11.35 & 11.47 & 11.48 & 11.40 & 11.40 & 8.83 & 9.30 & 11.58 \\
\ce{ClO} & 8.72 & 8.84 & 8.83 & 8.90 & 8.87 & 9.00 & 9.01 & 8.99 & 9.01 & 9.01 & 8.64 & 8.68 & 8.85 \\
\ce{ClF} & 11.96 & 11.87 & 11.87 & 12.18 & 12.04 & 12.11 & 12.59 & 12.30 & 12.29 & 12.29 & 11.64 & 11.50 & 12.43 \\
\ce{SiH3SiH3} & 11.08 & 11.00 & 11.01 & 11.66 & 11.25 & 11.17 & 11.60 & 11.69 & 11.65 & 11.55 & 5.20 & 6.76 & 11.33 \\
\ce{CH3Cl} & 11.76 & 11.65 & 11.64 & 12.17 & 11.67 & 11.87 & 12.21 & 12.30 & 12.25 & 12.14 & 9.38 & 10.49 & 12.01 \\
\ce{CH3SH} & 9.92 & 9.80 & 9.79 & 10.36 & 9.75 & 9.95 & 10.21 & 10.36 & 10.33 & 10.25 & 7.25 & 8.35 & 10.01 \\
\ce{SO2} & 11.55 & 11.40 & 11.42 & 11.59 & 11.44 & 11.50 & 11.77 & 11.62 & 11.62 & 11.61 & 10.27 & 10.86 & 11.74 \\
\ce{BF3} & 15.53 & 15.29 & 15.29 & 16.36 & 15.44 & 16.08 & 17.13 & 16.98 & 16.90 & 16.69 & 14.80 & 16.29 & 17.22 \\
\ce{BCl3} & 10.96 & 10.90 & 10.90 & 11.30 & 11.17 & 11.30 & 11.82 & 13.14 & 12.91 & 12.59 & 6.51 & 8.11 & 12.07 \\
\ce{AlCl3} & 10.67 & 10.64 & 10.58 & 11.42 & 11.03 & 11.16 & 11.83 & 12.55 & 12.26 & 11.89 & 6.97 & 7.98 & 12.13 \\
\ce{CF4} & 16.20 & 15.97 & 15.98 & 17.27 & 16.09 & 16.99 & 18.14 & 17.95 & 17.91 & 17.70 & 16.76 & 17.11 & 17.85 \\
\ce{CCl4} & 10.38 & 10.34 & 10.27 & 10.80 & 10.60 & 10.95 & 11.87 & 12.30 & 12.05 & 11.67 & 6.86 & 7.59 & 11.97 \\
\ce{OCS} & 12.31 & 12.13 & 12.06 & 12.60 & 12.17 & 12.24 & 12.46 & 12.67 & 12.64 & 12.59 & 9.12 & 10.20 & 12.13 \\
\ce{CS2} & 10.18 & 10.04 & 9.98 & 10.29 & 10.15 & 9.93 & 10.10 & 9.83 & 9.86 & 9.96 & 7.30 & 8.02 & 10.19 \\
\ce{CF2O} & 14.47 & 14.19 & 14.18 & 15.08 & 14.24 & 14.52 & 15.04 & 15.06 & 15.02 & 14.92 & 11.22 & 13.28 & 16.08 \\
\ce{SiF4} & 15.35 & 15.18 & 15.16 & 16.55 & 15.55 & 16.13 & 17.47 & 17.40 & 17.27 & 16.99 & 13.55 & 13.94 & 16.95 \\
\ce{N2O} & 14.64 & 14.37 & 14.32 & 14.93 & 14.34 & 14.42 & 14.63 & 14.80 & 14.76 & 14.69 & 11.54 & 13.13 & 15.01 \\
\ce{NF3} & 15.34 & 15.19 & 15.16 & 16.13 & 15.40 & 15.75 & 16.36 & 16.44 & 16.39 & 16.25 & 13.33 & 14.58 & 15.76 \\
\ce{PF3} & 12.61 & 12.36 & 12.44 & 12.92 & 12.55 & 12.77 & 13.06 & 13.25 & 13.24 & 13.11 & 15.11 & 14.96 & 13.00 \\
\ce{O3} & 10.86 & 10.76 & 10.74 & 10.65 & 10.74 & 10.75 & 10.98 & 10.77 & 10.77 & 10.77 & 8.29 & 9.12 & 11.06 \\
\ce{F2O} & 13.08 & 13.01 & 13.00 & 13.36 & 13.06 & 13.47 & 14.21 & 13.62 & 13.66 & 13.66 & 14.27 & 13.66 & 13.82 \\
\ce{ClF3} & 11.04 & 10.98 & 10.97 & 11.34 & 11.10 & 11.39 & 12.05 & 11.72 & 11.70 & 11.64 & 10.52 & 10.72 & 11.79 \\
\ce{CF2CF2} & 11.39 & 11.17 & 11.18 & 12.14 & 11.15 & 11.59 & 12.12 & 12.14 & 12.16 & 12.07 & 10.86 & 11.16 & 12.45 \\
\ce{CF3CN} & 14.91 & 14.49 & 14.44 & 15.30 & 14.40 & 15.28 & 15.69 & 15.92 & 15.91 & 15.79 & 12.45 & 13.63 & 15.39 \\
\ce{CH3CCH} & 10.99 & 10.77 & 10.75 & 11.14 & 10.47 & 10.88 & 11.20 & 11.22 & 11.22 & 11.13 & 6.94 & 8.79 & 11.69 \\
\ce{CH2CCH2} & 10.89 & 10.69 & 10.65 & 11.18 & 10.48 & 10.84 & 11.07 & 11.20 & 11.20 & 11.11 & 7.63 & 8.49 & 10.83 \\
\ce{cylC3H4} & 10.67 & 10.46 & 10.45 & 10.80 & 10.13 & 10.57 & 10.85 & 10.92 & 10.89 & 10.79 & 7.72 & 9.17 & 11.87 \\
\ce{cylC3H6} & 11.72 & 11.51 & 11.48 & 12.15 & 11.17 & 11.65 & 11.96 & 12.11 & 12.07 & 11.96 & 7.39 & 9.57 & 11.64 \\
\ce{CH3CH2CH3} & 11.67 & 11.72 & 11.76 & 12.53 & 11.64 & 12.23 & 12.73 & 13.08 & 13.00 & 12.82 & 5.51 & 7.98 & 12.72 \\
\ce{CH3CCCH3} & 9.97 & 9.82 & 9.79 & 10.38 & 9.50 & 9.99 & 10.41 & 10.50 & 10.48 & 10.37 & 2.88 & 5.04 & 10.46 \\
\ce{cylC4H6} & 10.30 & 10.10 & 10.06 & 10.54 & 9.76 & 10.17 & 10.41 & 10.57 & 10.55 & 10.46 & 5.35 & 7.38 & 11.14 \\
\ce{isobutane} & 11.49 & 11.30 & 11.32 & 12.09 & 11.26 & 11.76 & 12.28 & 12.59 & 12.50 & 12.30 & 4.31 & 6.66 & 12.28 \\
\ce{benzene} & 10.76 & 9.79 & 9.70 & 10.26 & 9.54 & 9.85 & 10.28 & 10.37 & 10.35 & 10.25 & 7.18 & 4.20 & 10.16 \\
\ce{CH2F2} & 13.26 & 13.11 & 13.20 & 13.73 & 13.24 & 13.75 & 14.42 & 14.23 & 14.19 & 14.04 & 13.21 & 14.31 & 14.15 \\
\ce{CF3H} & 14.58 & 14.36 & 14.46 & 15.01 & 14.57 & 15.06 & 15.80 & 15.52 & 15.46 & 15.31 & 14.44 & 15.56 & 15.44 \\
\ce{CH2Cl2} & 11.24 & 11.19 & 11.16 & 11.77 & 11.35 & 11.65 & 12.25 & 12.59 & 12.41 & 12.13 & 8.49 & 9.37 & 12.18 \\
\ce{CCl3H} & 10.90 & 10.85 & 10.78 & 11.39 & 11.10 & 11.36 & 12.10 & 12.57 & 12.33 & 11.98 & 7.30 & 8.33 & 12.38 \\
\ce{CH3NO2} & 11.22 & 11.07 & 11.07 & 11.47 & 11.16 & 11.55 & 12.12 & 11.97 & 11.91 & 11.71 & 8.26 & 9.36 & 11.94 \\
\ce{CH3SiH3} & 11.84 & 11.85 & 11.88 & 12.61 & 11.82 & 12.24 & 12.55 & 12.71 & 12.66 & 12.54 & 6.83 & 8.63 & 12.35 \\
\ce{HCOOH} & 12.13 & 11.81 & 11.84 & 12.09 & 11.74 & 12.12 & 12.49 & 12.37 & 12.31 & 13.14 & 10.49 & 11.80 & 11.98 \\
\ce{CH3CONH2} & 10.20 & 9.99 & 10.00 & 10.50 & 9.95 & 10.19 & 10.57 & 10.64 & 10.57 & 10.44 & 5.24 & 7.15 & 10.05 \\
\ce{cylNHC2H4} & 10.43 & 10.26 & 10.26 & 10.75 & 10.08 & 10.42 & 10.80 & 10.82 & 10.76 & 10.65 & 9.02 & 10.68 & 10.44 \\
\ce{NCCN} & 13.15 & 13.00 & 12.96 & 13.09 & 13.05 & 13.05 & 13.50 & 14.73 & 14.65 & 13.20 & 10.79 & 11.80 & 13.90 \\
\ce{CH3NHCH3} & 9.46 & 9.34 & 9.37 & 9.91 & 9.16 & 9.55 & 9.90 & 10.02 & 9.96 & 9.84 & 5.97 & 7.70 & 9.65 \\
\ce{CH2CO} & 10.66 & 10.43 & 10.42 & 10.60 & 10.22 & 10.50 & 10.79 & 10.79 & 10.77 & 10.70 & 7.98 & 9.13 & 10.32 \\
\ce{cylOC2H4} & 11.37 & 11.16 & 11.18 & 11.65 & 10.97 & 11.35 & 11.72 & 11.77 & 11.72 & 11.61 & 9.34 & 11.07 & 11.68 \\
\ce{OCHCHO} & 8.94 & 8.95 & 9.03 & 9.26 & 9.13 & 9.42 & 9.90 & 9.92 & 9.83 & 9.67 & 7.55 & 8.05 & 10.04 \\
\ce{CH3CH2OH} & 10.82 & 10.74 & 10.78 & 11.35 & 10.69 & 11.12 & 11.57 & 11.65 & 11.58 & 11.44 & 7.13 & 8.68 & 11.38 \\
\ce{CH3OCH3} & 10.46 & 10.33 & 10.36 & 10.93 & 10.21 & 10.60 & 11.00 & 11.11 & 11.05 & 10.92 & 7.14 & 8.72 & 10.79 \\
\ce{cylSC2H4} & 9.77 & 9.59 & 9.58 & 10.11 & 9.38 & 9.72 & 10.00 & 10.11 & 10.09 & 10.01 & 7.52 & 8.24 & 9.93 \\
\ce{CH3SOCH3} & 9.41 & 9.25 & 9.25 & 9.78 & 9.12 & 9.42 & 9.73 & 9.85 & 9.80 & 9.69 & 6.12 & 7.35 & 9.54 \\
\ce{CH2CHF} & 11.44 & 11.13 & 11.14 & 11.54 & 10.95 & 11.26 & 11.50 & 11.49 & 11.49 & 11.42 & 9.51 & 10.78 & 11.55 \\
\ce{CH3CH2Cl} & 11.28 & 11.23 & 11.23 & 11.90 & 11.20 & 11.56 & 11.94 & 12.08 & 12.03 & 11.89 & 8.15 & 9.30 & 11.74 \\
\ce{CH2CHCl} & 10.73 & 10.51 & 10.47 & 10.97 & 10.35 & 10.65 & 10.97 & 11.09 & 11.03 & 10.91 & 8.66 & 9.79 & 11.35 \\
\ce{CH3CClO} & 11.26 & 11.11 & 11.09 & 11.55 & 11.16 & 11.46 & 11.85 & 11.98 & 11.90 & 11.77 & 8.02 & 9.24 & 11.97 \\
\ce{prplCl} & 10.86 & 10.83 & 10.82 & 11.54 & 10.85 & 11.22 & 11.77 & 11.96 & 11.85 & 11.68 & 5.61 & 6.99 & 11.63 \\
\ce{NC3H9} & 8.87 & 8.77 & 8.79 & 9.40 & 8.60 & 8.97 & 9.33 & 9.48 & 9.43 & 9.31 & 3.96 & 5.81 & 9.10 \\
\ce{cylOC4H4} & 9.81 & 9.51 & 9.46 & 10.85 & 9.24 & 9.57 & 9.93 & 9.97 & 9.95 & 9.85 & 5.13 & 7.04 & 9.82 \\
\ce{cylNHC4H4} & 9.00 & 8.73 & 8.68 & 9.11 & 8.51 & 8.77 & 9.18 & 9.10 & 9.07 & 8.98 & 3.23 & 5.26 & 8.89 \\
\ce{NO2} & 9.94 & 10.05 & 10.01 & 10.31 & 10.16 & 10.31 & 10.42 & 10.28 & 10.31 & 10.33 & 9.24 & 9.64 & 9.79 \\
\ce{SF6} & 14.35 & 14.22 & 14.18 & 15.53 & 14.69 & 15.37 & 17.07 & 16.59 & 16.51 & 16.24 & 10.97 & 12.30 & 16.98 \\
\ce{CFCl3} & 11.06 & 11.00 & 10.92 & 11.50 & 11.28 & 11.52 & 12.37 & 12.76 & 12.51 & 12.16 & 7.64 & 8.55 & 12.61 \\
\ce{CClF3} & 13.83 & 13.63 & 13.59 & 14.34 & 13.84 & 14.08 & 14.57 & 14.75 & 14.67 & 14.52 & 11.72 & 12.58 & 14.27 \\
\ce{CBrF3} & 12.64 & 12.45 & 12.41 & 12.74 & 12.69 & 12.75 & 13.00 & 13.17 & 13.11 & 13.02 & 13.58 & 13.45 & 12.97 \\
\ce{HCCF} & 12.10 & 11.78 & 11.77 & 12.14 & 11.66 & 11.93 & 12.30 & 12.14 & 12.15 & 12.09 & 11.03 & 11.85 & 12.04 \\
\ce{HCCCN} & 11.85 & 11.69 & 11.45 & 11.68 & 11.61 & 11.77 & 12.35 & 12.22 & 12.01 & 12.06 & 8.94 & 10.01 & 12.20 \\
\ce{NCCCCN} & 10.52 & 10.42 & 10.40 & 10.55 & 10.48 & 10.57 & 11.05 & 10.94 & 10.86 & 10.77 & 8.62 & 9.48 & 11.52 \\
\ce{C2N2} & 13.15 & 13.00 & 12.96 & 13.09 & 13.05 & 13.05 & 13.50 & 14.73 & 14.65 & 13.20 & 10.79 & 11.80 & 13.90 \\
\ce{C3O2} & 11.69 & 11.44 & 11.39 & 11.64 & 11.58 & 11.44 & 12.05 & 12.18 & 12.17 & 12.11 & 8.28 & 9.66 & 11.64 \\
\ce{FCN} & 14.17 & 13.91 & 13.87 & 14.50 & 14.01 & 14.05 & 14.47 & 14.40 & 14.38 & 14.30 & 13.75 & 14.39 & 14.33 \\
\ce{HCCCCH} & 10.91 & 10.40 & 10.33 & 10.70 & 10.25 & 10.57 & 11.07 & 11.10 & 11.06 & 10.95 & 7.52 & 8.61 & 11.00 \\
\ce{H2CS} & 8.97 & 8.87 & 8.89 & 8.96 & 8.92 & 8.88 & 9.06 & 8.85 & 8.88 & 8.93 & 7.06 & 7.65 & 9.18 \\
\ce{HCONH2} & 11.50 & 10.70 & 10.74 & 11.09 & 10.65 & 10.82 & 11.14 & 11.13 & 12.77 & 12.63 & 8.37 & 10.11 & 10.81 \\
\ce{CH2CHCHO} & 9.86 & 9.79 & 9.84 & 9.96 & 9.88 & 9.96 & 10.25 & 10.18 & 10.13 & 10.07 & 7.57 & 8.45 & 10.70 \\
\ce{CH2CCl2} & 10.38 & 10.20 & 10.15 & 10.59 & 10.16 & 10.43 & 10.85 & 10.99 & 10.91 & 10.77 & 7.13 & 8.29 & 11.17 \\
\ce{CHFCF2} & 11.03 & 10.75 & 10.78 & 11.29 & 10.71 & 11.08 & 11.50 & 11.32 & 11.34 & 11.27 & 10.10 & 10.99 & 11.11 \\
\ce{CH2CF2} & 11.43 & 11.11 & 11.14 & 11.55 & 11.02 & 11.34 & 11.69 & 11.61 & 11.62 & 11.54 & 9.77 & 11.00 & 11.81 \\
\ce{CH3F} & 13.52 & 13.38 & 13.44 & 13.96 & 13.41 & 13.79 & 14.24 & 14.21 & 14.17 & 14.04 & 12.34 & 13.72 & 14.09 \\
\ce{CF2Cl2} & 12.27 & 12.16 & 12.08 & 12.73 & 12.55 & 12.63 & 13.40 & 13.74 & 13.54 & 13.25 & 9.04 & 10.10 & 13.33 \\
\ce{SiF2} & 10.87 & 10.66 & 10.79 & 10.94 & 10.91 & 10.90 & 10.93 & 11.07 & 11.02 & 10.96 & 15.42 & 15.05 & 11.04 \\
\hline
MSE & -0.42 & -0.56 & -0.57 & -0.11 & -0.54 & -0.31 & 0.08 & 0.15 & 0.11 & -0.01 & -2.62 & -1.60 &  \\
MAE & 0.52 & 0.62 & 0.62 & 0.38 & 0.61 & 0.40 & 0.29 & 0.33 & 0.31 & 0.29 & 2.86 & 1.90 &  \\
rms & 0.70 & 0.80 & 0.80 & 0.48 & 0.76 & 0.53 & 0.36 & 0.40 & 0.41 & 0.41 & 3.35 & 2.35 &  \\
\hline \hline
\end{longtable*}
